Braided categories of bimodules from stated skein TQFTs

For each braided category $\mathcal{C}$ we show that, under mild hypotheses, there is an associated category of "half braided algebras" and their bimodules internal to $\mathcal{C}$ which is not only monoidal but even braided and balanced. We use this in the case where $\mathcal{C}$ is the category of modules over a ribbon Hopf algebra to interpret stated skeins as a TQFT, namely a braided balanced functor from a category of cobordisms to this category of algebras and their bimodules. Although our construction works in full generality, we relate in the special case of finite-dimensional ribbon factorizable Hopf algebras the stated skein functor to the Kerler-Lyubashenko TQFT by interpreting the former as the "endomorphisms" of the latter.

==> HBcoherentLcoherent.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HBcoherentLcoherent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.56452374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27387541)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HBcoherentLcoherent.pdf}}%
    \put(0.05924219,0.22325935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HBcoherentLcoherent.pdf}}%
    \put(0.02782348,0.10154599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HBcoherentLcoherent.pdf}}%
    \put(0.01047346,0.05245017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{HBcoherentLcoherent.pdf}}%
    \put(0.0497853,0.05245017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{HBcoherentLcoherent.pdf}}%
    \put(0.01890389,0.16078396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda(\mathrm{hbr}^{\mathbf{B}})$\end{tabular}}}}%
    \put(0.0891577,0.05300228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{HBcoherentLcoherent.pdf}}%
    \put(0.30494117,0.21343137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{HBcoherentLcoherent.pdf}}%
    \put(0.25661126,0.14085561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbr}^{\mathbf{B}}_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{HBcoherentLcoherent.pdf}}%
    \put(0.18618429,0.05442707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.14885785,0.13728389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.35467363,0.13662576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{HBcoherentLcoherent.pdf}}%
    \put(0.50194054,0.26282136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{HBcoherentLcoherent.pdf}}%
    \put(0.49589407,0.14035893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{HBcoherentLcoherent.pdf}}%
    \put(0.5043964,0.21245471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{HBcoherentLcoherent.pdf}}%
    \put(0.48279847,0.08283346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{HBcoherentLcoherent.pdf}}%
    \put(0.39257144,0.00537949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.5215878,0.00395469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0.43244147,0.00349486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.24571032,0.05254242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{HBcoherentLcoherent.pdf}}%
    \put(0.30537281,0.05300223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{HBcoherentLcoherent.pdf}}%
    \put(0.57417755,0.13853064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{HBcoherentLcoherent.pdf}}%
    \put(0.69849977,0.2629136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{HBcoherentLcoherent.pdf}}%
    \put(0.72193719,0.14035893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{HBcoherentLcoherent.pdf}}%
    \put(0.70061184,0.21245472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{HBcoherentLcoherent.pdf}}%
    \put(0.7088648,0.08273994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{HBcoherentLcoherent.pdf}}%
    \put(0.60878655,0.00547174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.7476309,0.00395469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0.65848451,0.00349486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{HBcoherentLcoherent.pdf}}%
    \put(0.90488677,0.26291361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{HBcoherentLcoherent.pdf}}%
    \put(0.90699891,0.21245471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{HBcoherentLcoherent.pdf}}%
    \put(0.93292657,0.15788433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{d}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{HBcoherentLcoherent.pdf}}%
    \put(0.902508,0.10637997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{HBcoherentLcoherent.pdf}}%
    \put(0.86320003,0.05249845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{HBcoherentLcoherent.pdf}}%
    \put(0.84584988,0.00340266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{HBcoherentLcoherent.pdf}}%
    \put(0.88516168,0.00340266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{HBcoherentLcoherent.pdf}}%
    \put(0.94419002,0.00395472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{HBcoherentLcoherent.pdf}}%
    \put(0.85007451,0.16114416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0.79720197,0.13720526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> balanceZCMorphism.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balanceZCMorphism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.68387556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63280206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{balanceZCMorphism.pdf}}%
    \put(0.07669721,0.45305647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{balanceZCMorphism.pdf}}%
    \put(0.06265017,0.40253524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{balanceZCMorphism.pdf}}%
    \put(0.12344459,0.5029866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{balanceZCMorphism.pdf}}%
    \put(0.15216134,0.54717961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{balanceZCMorphism.pdf}}%
    \put(0.10144956,0.54717959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{balanceZCMorphism.pdf}}%
    \put(0.09476017,0.36091935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{balanceZCMorphism.pdf}}%
    \put(0.15405227,0.36000065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{balanceZCMorphism.pdf}}%
    \put(0.26988135,0.4784241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X) \otimes C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{balanceZCMorphism.pdf}}%
    \put(0.25704528,0.42789114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{balanceZCMorphism.pdf}}%
    \put(0.34655654,0.52182371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{balanceZCMorphism.pdf}}%
    \put(0.29584474,0.5218237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{balanceZCMorphism.pdf}}%
    \put(0.28690257,0.38561255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{balanceZCMorphism.pdf}}%
    \put(0.35059628,0.38535653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{balanceZCMorphism.pdf}}%
    \put(0.54034424,0.57139567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X) \otimes C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{balanceZCMorphism.pdf}}%
    \put(0.50215225,0.41098723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{balanceZCMorphism.pdf}}%
    \put(0.59166341,0.62324726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.42262431,0.62324725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{balanceZCMorphism.pdf}}%
    \put(0.58272127,0.31799686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{balanceZCMorphism.pdf}}%
    \put(0.64641501,0.31774084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{balanceZCMorphism.pdf}}%
    \put(0.51291458,0.5086744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{balanceZCMorphism.pdf}}%
    \put(0.52020948,0.54135069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{balanceZCMorphism.pdf}}%
    \put(0.52068681,0.46072677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{balanceZCMorphism.pdf}}%
    \put(0.55216066,0.40950627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{balanceZCMorphism.pdf}}%
    \put(0.83616298,0.57139568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X) \otimes C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{balanceZCMorphism.pdf}}%
    \put(0.83177904,0.46169901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{balanceZCMorphism.pdf}}%
    \put(0.88748211,0.62324726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.71844296,0.62324726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{balanceZCMorphism.pdf}}%
    \put(0.87854012,0.31799686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{balanceZCMorphism.pdf}}%
    \put(0.94223387,0.31774084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{balanceZCMorphism.pdf}}%
    \put(0.80873339,0.50867441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{balanceZCMorphism.pdf}}%
    \put(0.81602829,0.54135069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{balanceZCMorphism.pdf}}%
    \put(0.81581277,0.41541535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{balanceZCMorphism.pdf}}%
    \put(0.15155389,0.25022106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{C \otimes K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{balanceZCMorphism.pdf}}%
    \put(0.14716998,0.14052439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{balanceZCMorphism.pdf}}%
    \put(0.20287305,0.30207262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.03383397,0.30207262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{balanceZCMorphism.pdf}}%
    \put(0.20238301,0.05598601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{balanceZCMorphism.pdf}}%
    \put(0.2576248,0.05572999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{balanceZCMorphism.pdf}}%
    \put(0.12412432,0.18749978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{balanceZCMorphism.pdf}}%
    \put(0.13141922,0.22017604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{balanceZCMorphism.pdf}}%
    \put(0.23262719,0.19566434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{balanceZCMorphism.pdf}}%
    \put(0.23341151,0.22113928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{balanceZCMorphism.pdf}}%
    \put(0.26695397,0.22195917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{balanceZCMorphism.pdf}}%
    \put(0.43046868,0.23331711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{C \otimes K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{balanceZCMorphism.pdf}}%
    \put(0.38382506,0.12362049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{balanceZCMorphism.pdf}}%
    \put(0.50714374,0.2851687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.32965275,0.28516867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{balanceZCMorphism.pdf}}%
    \put(0.45594185,0.06443802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{balanceZCMorphism.pdf}}%
    \put(0.51118371,0.064182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{balanceZCMorphism.pdf}}%
    \put(0.39659188,0.17368223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{C^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{balanceZCMorphism.pdf}}%
    \put(0.43568986,0.2032721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{balanceZCMorphism.pdf}}%
    \put(0.48618608,0.17876038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{balanceZCMorphism.pdf}}%
    \put(0.4869703,0.20423535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{balanceZCMorphism.pdf}}%
    \put(0.5205128,0.20505524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{balanceZCMorphism.pdf}}%
    \put(0.64597308,0.2255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{C^*\otimes C \otimes K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{balanceZCMorphism.pdf}}%
    \put(0.63738391,0.16588025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{balanceZCMorphism.pdf}}%
    \put(0.76070265,0.2767168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.58321171,0.27671678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{balanceZCMorphism.pdf}}%
    \put(0.70950072,0.05598601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{balanceZCMorphism.pdf}}%
    \put(0.76474249,0.05572999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{balanceZCMorphism.pdf}}%
    \put(0.65544094,0.19482015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{balanceZCMorphism.pdf}}%
    \put(0.73974496,0.17030844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{balanceZCMorphism.pdf}}%
    \put(0.74052916,0.1957834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{balanceZCMorphism.pdf}}%
    \put(0.77407166,0.19660329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{balanceZCMorphism.pdf}}%
    \put(0.69848392,0.19578337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{C^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{balanceZCMorphism.pdf}}%
    \put(0.91344159,0.21640148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{balanceZCMorphism.pdf}}%
    \put(0.89939455,0.15742825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{balanceZCMorphism.pdf}}%
    \put(0.90033216,0.10269277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.85367451,0.25981283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{balanceZCMorphism.pdf}}%
    \put(0.95509778,0.25981288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{balanceZCMorphism.pdf}}%
    \put(0.96756021,0.15434351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{balanceZCMorphism.pdf}}%
    \put(0.83628017,0.06443802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{balanceZCMorphism.pdf}}%
    \put(0.95913766,0.064182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{balanceZCMorphism.pdf}}%
    \put(0.91745182,0.18636824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.19373163,0.45746485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.38712893,0.45643058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.68332973,0.48202564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00016013,0.15689251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.2950947,0.15672502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.54784403,0.15556391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.80295542,0.15604774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00033994,0.59115862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_C \circ \bigl( \Theta_{(V,t)} \otimes \mathrm{id}_C \bigr) \circ \bigl( \phi_X \otimes \mathrm{id}_C \bigr)$\end{tabular}}}}%
    \put(-0.00016379,0.45682646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00046287,0.00292627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \bigl( \mathrm{id}_C \otimes \Theta_{(V,t)} \bigr) \circ \bigl( \mathrm{id}_C \otimes \phi_Y \bigr) \circ \varphi = \bigl( \mathrm{id}_C \otimes \Theta_{(V,t)} \bigr) \circ t_C \circ \bigl( \phi_X \otimes \mathrm{id}_C \bigr)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> balancedSkein.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balancedSkein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.44633992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53171923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{balancedSkein.pdf}}%
    \put(0.13265619,0.18191452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.14802116,0.22266044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{balancedSkein.pdf}}%
    \put(0.12361344,0.48173639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.12402719,0.25772536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{balancedSkein.pdf}}%
    \put(0.43252581,0.47861634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.43293955,0.25460531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.436396,0.41560209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.50414069,0.46785365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{balancedSkein.pdf}}%
    \put(0.74070073,0.35438428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.74457093,0.29137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.81231562,0.34362161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{balancedSkein.pdf}}%
    \put(0.88453173,0.35369303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset$\end{tabular}}}}%
    \put(0.28068197,0.35912856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.5936199,0.35773975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00112026,0.08786237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{balancedSkein.pdf}}%
    \put(0.16224628,0.01331489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.20729465,0.11632263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.13965076,0.08646406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{balancedSkein.pdf}}%
    \put(0.27087267,0.08905922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{balancedSkein.pdf}}%
    \put(0.41772187,0.01649627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_i$\end{tabular}}}}%
    \put(0.53660229,0.10547531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.47768576,0.08457539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{balancedSkein.pdf}}%
    \put(0.46632757,0.00182797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v^i$\end{tabular}}}}%
    \put(0.50671055,0.01220844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}\mathsf{v}^{-1}(v_{[1]})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{balancedSkein.pdf}}%
    \put(0.7395928,0.01597544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0.80705028,0.08289732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{balancedSkein.pdf}}%
    \put(0.79687747,0.00833381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.84391872,0.01385908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[1]}\mathsf{v}^{-1}(v_{[2]})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{balancedSkein.pdf}}%
    \put(0.42332095,0.05617201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.75388462,0.05557438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{balancedSkein.pdf}}%
    \put(0.60098292,0.08774662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{balancedSkein.pdf}}%
    \put(0.92794488,0.08580573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset$\end{tabular}}}}%
    \put(0.86669767,0.09067017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> balancingHB.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balancingHB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.50117161bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2641128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{balancingHB.pdf}}%
    \put(0.9331272,0.16453703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{(A,t)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{balancingHB.pdf}}%
    \put(0.94855578,0.05900648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{balancingHB.pdf}}%
    \put(0.95482796,0.21009024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.89193988,0.12545493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{balancingHB.pdf}}%
    \put(0.94846556,0.10315926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{balancingHB.pdf}}%
    \put(0.01469039,0.15226118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{bal}_{\mathbb{A}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{balancingHB.pdf}}%
    \put(0.02099643,0.05017258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{balancingHB.pdf}}%
    \put(0.02726858,0.20125636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{balancingHB.pdf}}%
    \put(0.02090623,0.09432536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{balancingHB.pdf}}%
    \put(0.1786686,0.20850592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{balancingHB.pdf}}%
    \put(0.20650825,0.00305849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{balancingHB.pdf}}%
    \put(0.17744485,0.25425974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{balancingHB.pdf}}%
    \put(0.20641808,0.10315928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{balancingHB.pdf}}%
    \put(0.1786686,0.15550254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{balancingHB.pdf}}%
    \put(0.14280048,0.10278901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{balancingHB.pdf}}%
    \put(0.37301439,0.20850592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{balancingHB.pdf}}%
    \put(0.41856321,0.01487846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{balancingHB.pdf}}%
    \put(0.3717906,0.25425974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{balancingHB.pdf}}%
    \put(0.37594717,0.05906999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{balancingHB.pdf}}%
    \put(0.37301439,0.15550254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{balancingHB.pdf}}%
    \put(0.31947843,0.10278899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{balancingHB.pdf}}%
    \put(0.62036349,0.19083812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{balancingHB.pdf}}%
    \put(0.61913983,0.23659194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{balancingHB.pdf}}%
    \put(0.53265094,0.11191294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{balancingHB.pdf}}%
    \put(0.60210292,0.11171381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{balancingHB.pdf}}%
    \put(0.59332917,0.05861952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{balancingHB.pdf}}%
    \put(0.63936922,0.03250477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{balancingHB.pdf}}%
    \put(0.80459824,0.18270201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{balancingHB.pdf}}%
    \put(0.78820756,0.12900083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{balancingHB.pdf}}%
    \put(0.81417671,0.07628729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{balancingHB.pdf}}%
    \put(0.75349844,0.07657736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{balancingHB.pdf}}%
    \put(0.83998726,0.22775804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{balancingHB.pdf}}%
    \put(0.842589,0.05021403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0.08733155,0.12352189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.26586353,0.12394785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.46832642,0.12434952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.68965432,0.12448904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> balancing_minus_new-proof.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balancing_minus_new-proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.28859206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54650572)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{balancing_minus_new-proof.pdf}}%
    \put(0.28262586,0.48175769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{balancing_minus_new-proof.pdf}}%
    \put(0.28431921,0.0617456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{balancing_minus_new-proof.pdf}}%
    \put(0.10676522,0.06702986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{balancing_minus_new-proof.pdf}}%
    \put(0.10622815,0.48052452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{balancing_minus_new-proof.pdf}}%
    \put(0.85619392,0.07417246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{balancing_minus_new-proof.pdf}}%
    \put(0.62226358,0.07231066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{balancing_minus_new-proof.pdf}}%
    \put(0.85833534,0.48011682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{balancing_minus_new-proof.pdf}}%
    \put(0.64995646,0.4757378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{balancing_minus_new-proof.pdf}}%
    \put(0.46236663,0.2511099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> balancing_plus_new.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balancing_plus_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.45118239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25919343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09058023,0.16004491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{balancing_plus_new.pdf}}%
    \put(0.34290825,0.15573016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{balancing_plus_new.pdf}}%
    \put(0.21964263,0.11569716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.63245157,0.15563817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{balancing_plus_new.pdf}}%
    \put(0.88424576,0.13703213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{balancing_plus_new.pdf}}%
    \put(0.76102739,0.11184491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{balancing_plus_new.pdf}}%
  \end{picture}%
\endgroup%


==> basicskeinrel.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basicskeinrel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.98723573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20456487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basicskeinrel.pdf}}%
    \put(0.23100677,0.12027233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.12151456,0.02095652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.34364256,0.02209812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basicskeinrel.pdf}}%
    \put(0.25478773,0.02255446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basicskeinrel.pdf}}%
    \put(0.18507734,0.02095649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.48495332,0.04598371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basicskeinrel.pdf}}%
    \put(0.64327507,0.00550171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(v_1 \otimes \ldots \otimes v_l)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basicskeinrel.pdf}}%
    \put(0.22142255,0.18684092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basicskeinrel.pdf}}%
    \put(0.76170598,0.0756061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> braidedAlgebra.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braidedAlgebra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.75043192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34213333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braidedAlgebra.pdf}}%
    \put(0.17475137,0.22645004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braidedAlgebra.pdf}}%
    \put(0.07973471,0.12373985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braidedAlgebra.pdf}}%
    \put(0.01533824,0.00638198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.1345969,0.00645847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.22256875,0.00576428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.03167096,0.3219298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.17845555,0.32297331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.45630269,0.30755777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.59511894,0.31050497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.59384355,0.01877164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.50453541,0.01933338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.41544159,0.02040406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.89122917,0.32558485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.82899083,0.00705452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.94828068,0.00513684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.31001121,0.14135442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.67196169,0.14170991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braidedAlgebra.pdf}}%
    \put(0.45665,0.1077559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braidedAlgebra.pdf}}%
    \put(0.52483781,0.21276047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braidedAlgebra.pdf}}%
    \put(0.8869163,0.22631078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{braidedAlgebra.pdf}}%
    \put(0.88215701,0.09368691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{braidedAlgebra.pdf}}%
    \put(0.74185051,0.00542801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{braidedAlgebra.pdf}}%
    \put(0.73820132,0.32225525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> braidedLeftModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braidedLeftModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.37188667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30894935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braidedLeftModule.pdf}}%
    \put(0.06473876,0.12343635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braidedLeftModule.pdf}}%
    \put(0.01530062,0.00636633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.11946639,0.00644263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.20722248,0.00575015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.01679289,0.29140051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.16321748,0.29244146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.41737373,0.27653061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.5486855,0.27604106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.54798584,0.01844775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.45889673,0.01900811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.37002148,0.02007616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.84464207,0.29069581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.78255634,0.00703722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.90155365,0.00512424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.2836103,0.13926193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.62042269,0.14096916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braidedLeftModule.pdf}}%
    \put(0.42243546,0.08362645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braidedLeftModule.pdf}}%
    \put(0.69562983,0.0054147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braidedLeftModule.pdf}}%
    \put(0.6976204,0.29178732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braidedLeftModule.pdf}}%
    \put(0.17082902,0.21682985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{braidedLeftModule.pdf}}%
    \put(0.85164641,0.21682986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{braidedLeftModule.pdf}}%
    \put(0.44775024,0.18537984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{M}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{braidedLeftModule.pdf}}%
    \put(0.80925451,0.08152004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{M}}_X$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> braidedRightModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braidedRightModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.05323777bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3167153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braidedRightModule.pdf}}%
    \put(0.01490749,0.00633811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.14523727,0.00641245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.23073872,0.00573776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.01636144,0.29860461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.18932376,0.30063154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.44917097,0.27009692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.57716722,0.01810915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.49036705,0.01865511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.40377516,0.01969572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.86625619,0.27087497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.80571112,0.00685642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.92165111,0.00499258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.30130546,0.12282945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.65309171,0.12317495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braidedRightModule.pdf}}%
    \put(0.44187685,0.08147788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braidedRightModule.pdf}}%
    \put(0.85738427,0.07650046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braidedRightModule.pdf}}%
    \put(0.72101795,0.00527558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braidedRightModule.pdf}}%
    \put(0.72418435,0.26975935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braidedRightModule.pdf}}%
    \put(0.19528027,0.22581448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{braidedRightModule.pdf}}%
    \put(0.86354365,0.19700512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{braidedRightModule.pdf}}%
    \put(0.04929452,0.1237542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbr}^{\mathbf{N}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{braidedRightModule.pdf}}%
    \put(0.48383786,0.18036359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbr}^{\mathbf{N}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{braidedRightModule.pdf}}%
    \put(0.564247,0.27152058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> braidedtensorproduct.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braidedtensorproduct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.88251296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24184362)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braidedtensorproduct.pdf}}%
    \put(0.35972599,0.15985385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.45432009,0.06350081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.36144659,0.06458178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{braidedtensorproduct.pdf}}%
    \put(0.44411937,0.15869264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{braidedtensorproduct.pdf}}%
    \put(-0.00074487,0.15357557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\emptyset_{S_1} \otimes b)(a \otimes \emptyset_{S_2})=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{braidedtensorproduct.pdf}}%
    \put(0.54148761,0.15399911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathcal{R}(w_{[1]} \otimes v_{[1]})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{braidedtensorproduct.pdf}}%
    \put(0.8288546,0.16002529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.92325835,0.06578015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{[0]}$\end{tabular}}}}%
    \put(0.83057514,0.06475345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{braidedtensorproduct.pdf}}%
    \put(0.91324805,0.15886416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{braidedtensorproduct.pdf}}%
    \put(0.54244632,0.00436178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathcal{R}(b_{[1]} \otimes a_{[1]})a_{[0]} \otimes b_{[0]}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> coherenceskeinmodules.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coherenceskeinmodules.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.85543306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34858719)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coherenceskeinmodules.pdf}}%
    \put(0.70209779,0.18690702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.60091935,0.24539291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(-0.00027871,0.27228873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \circ \bigl(\mathfrak{d}_+ \otimes \mathrm{id} \bigr)\Bigg( i_X(f \otimes x) \,\otimes$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coherenceskeinmodules.pdf}}%
    \put(0.69594612,0.2243346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.64675577,0.17948197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.60171731,0.18172601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.77258871,0.26167959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coherenceskeinmodules.pdf}}%
    \put(0.41522822,0.24008066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.40395191,0.20354897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.39755773,0.27234942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coherenceskeinmodules.pdf}}%
    \put(0.49516639,0.27123801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bigg)=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coherenceskeinmodules.pdf}}%
    \put(0.64820644,0.26818301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coherenceskeinmodules.pdf}}%
    \put(0.94492044,0.18744757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.84228204,0.28523772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coherenceskeinmodules.pdf}}%
    \put(0.93876879,0.22487514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.88957845,0.18002251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.84453996,0.18226658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coherenceskeinmodules.pdf}}%
    \put(0.88945487,0.28983193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coherenceskeinmodules.pdf}}%
    \put(-0.00038363,0.08914039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coherenceskeinmodules.pdf}}%
    \put(0.23201492,0.11708985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coherenceskeinmodules.pdf}}%
    \put(0.1361271,0.05300504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.00595469,0.00227955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(c^{-1} \!\otimes\! \mathrm{id}) \circ (\mathrm{id} \!\otimes\! c)(f \!\otimes\! x \!\otimes\! w)$\end{tabular}}}}%
    \put(0.17175688,0.09806399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{coherenceskeinmodules.pdf}}%
    \put(0.32332495,0.09894723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\smallblacktriangleleft \circ \bigl( \mathrm{id} \otimes \mathfrak{d}_- \bigr) \circ \sigma_{\mathcal{S}_{\OO}(\mathbf{M})}\Bigg( i_X(f \otimes x) \, \otimes$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{coherenceskeinmodules.pdf}}%
    \put(0.87919502,0.06665871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.86791875,0.03012705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.86152451,0.09892749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{coherenceskeinmodules.pdf}}%
    \put(0.96085019,0.09850775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bigg)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> defHalfBraidingOnModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defHalfBraidingOnModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.07352503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3132601)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defHalfBraidingOnModule.pdf}}%
    \put(0.21525554,0.14266712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{defHalfBraidingOnModule.pdf}}%
    \put(0.1925694,0.10172899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.26177574,0.01805721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.3363712,0.01746857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.17450004,0.28544194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.29896556,0.28632678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.60521857,0.15051662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbr}^{\mathbf{N}}_X =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{defHalfBraidingOnModule.pdf}}%
    \put(0.3054356,0.22205454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{defHalfBraidingOnModule.pdf}}%
    \put(0.17322034,0.0514327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(-0.00055334,0.15127202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{M}}_X =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{defHalfBraidingOnModule.pdf}}%
    \put(0.87824545,0.29922787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.92657456,0.00435576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{defHalfBraidingOnModule.pdf}}%
    \put(0.87050522,0.12988266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{defHalfBraidingOnModule.pdf}}%
    \put(0.75153291,0.00460267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{defHalfBraidingOnModule.pdf}}%
    \put(0.75429542,0.29825455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{defHalfBraidingOnModule.pdf}}%
    \put(0.88094912,0.23475342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0.8465035,0.08920558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{defHalfBraidingOnModule.pdf}}%
    \put(0.8287045,0.04310425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{defHalfBraidingOnModule.pdf}}%
  \end{picture}%
\endgroup%


==> dinatSpecialMonogon.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dinatSpecialMonogon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.96858456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18432219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dinatSpecialMonogon.pdf}}%
    \put(0.03993303,0.00575132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.11355887,0.01025185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.13012406,0.11303372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dinatSpecialMonogon.pdf}}%
    \put(0.18646593,0.09408873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dinatSpecialMonogon.pdf}}%
    \put(0.29755699,0.00458514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.44378071,0.01213588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dinatSpecialMonogon.pdf}}%
    \put(0.29553045,0.0942045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dinatSpecialMonogon.pdf}}%
    \put(0.44640259,0.12354927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dinatSpecialMonogon.pdf}}%
    \put(0.62093525,0.00432097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.69427257,0.00414462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dinatSpecialMonogon.pdf}}%
    \put(0.69338812,0.08387329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dinatSpecialMonogon.pdf}}%
    \put(0.53605664,0.09488871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dinatSpecialMonogon.pdf}}%
    \put(0.6719159,0.04504346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dinatSpecialMonogon.pdf}}%
    \put(0.8565949,0.00431023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.92986192,0.00375275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(x_{[0]})x_{[1]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dinatSpecialMonogon.pdf}}%
    \put(0.77169253,0.09487797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dinatSpecialMonogon.pdf}}%
    \put(0.07190382,0.0928844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dinatSpecialMonogon.pdf}}%
    \put(0.36927482,0.09271441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dinatSpecialMonogon.pdf}}%
    \put(0.64369261,0.08386052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dinatSpecialMonogon.pdf}}%
    \put(0.88892656,0.08289445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dinatSpecialMonogon.pdf}}%
  \end{picture}%
\endgroup%


==> exampleRmatrix.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleRmatrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.94565387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33711982)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exampleRmatrix.pdf}}%
    \put(0.04379429,0.24306453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.09279163,0.24227478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exampleRmatrix.pdf}}%
    \put(0.1527493,0.25766242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathcal{R}(v_{[1]} \otimes w_{[1]})$\end{tabular}}}}%
    \put(0.36895536,0.24112016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{[0]}$\end{tabular}}}}%
    \put(0.42756803,0.2410362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exampleRmatrix.pdf}}%
    \put(0.54987929,0.24229765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.59887654,0.24150791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exampleRmatrix.pdf}}%
    \put(0.65842904,0.25766245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathcal{R}^{-1}(w_{[1]} \otimes v_{[1]})$\end{tabular}}}}%
    \put(0.89607697,0.24308729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{[0]}$\end{tabular}}}}%
    \put(0.95468971,0.24300333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exampleRmatrix.pdf}}%
    \put(0.04658622,0.13445002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.09558355,0.13366027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exampleRmatrix.pdf}}%
    \put(0.14460244,0.14834283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exampleRmatrix.pdf}}%
    \put(0.11119515,0.31417045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.02791575,0.31307689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.44140736,0.29548893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.35015064,0.29497933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exampleRmatrix.pdf}}%
    \put(0.6084382,0.31322101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.5251588,0.31212746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.96877069,0.29395806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.87721245,0.29397475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.1019628,0.17854434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exampleRmatrix.pdf}}%
    \put(0.83273148,0.14804194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exampleRmatrix.pdf}}%
    \put(0.72830229,0.18212589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.89869338,0.13360978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_i$\end{tabular}}}}%
    \put(0.95516661,0.12867545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v^i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exampleRmatrix.pdf}}%
    \put(0.96975605,0.18828105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.88195739,0.18797936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exampleRmatrix.pdf}}%
    \put(0.35172646,0.13390458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.40395342,0.13269294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exampleRmatrix.pdf}}%
    \put(0.45075271,0.14707974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exampleRmatrix.pdf}}%
    \put(0.34440928,0.1773822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exampleRmatrix.pdf}}%
    \put(0.21278328,0.13095973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi(v)$\end{tabular}}}}%
    \put(0.51059458,0.12785952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi(v_{[0]})\mathsf{g}(v_{[1]})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{exampleRmatrix.pdf}}%
    \put(0.18025603,0.02932192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{exampleRmatrix.pdf}}%
    \put(0.15176628,0.06369657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.21758609,0.00582394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathsf{g}^{-1}\bigl( (v_i)_{[1]}\bigr)(v_i)_{[0]}$\end{tabular}}}}%
    \put(0.40713739,0.00773495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v^i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{exampleRmatrix.pdf}}%
    \put(0.41931993,0.07020262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.2388134,0.06990092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{exampleRmatrix.pdf}}%
    \put(0.60705885,0.02938989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.55167906,0.07425144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{exampleRmatrix.pdf}}%
    \put(0.65897068,0.07429719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.54911604,0.01532842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.68201852,0.01511455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.75028482,0.02988172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{exampleRmatrix.pdf}}%
    \put(0.87747289,0.07118446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.80972948,0.01052831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathsf{v}^{-1}(v_{[1]})\,v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{exampleRmatrix.pdf}}%
  \end{picture}%
\endgroup%


==> halfBraidingOnCoend.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'halfBraidingOnCoend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.29485288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17449027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{halfBraidingOnCoend.pdf}}%
    \put(0.03246321,0.16127646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{halfBraidingOnCoend.pdf}}%
    \put(0.06035043,0.10898162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_V$\end{tabular}}}}%
    \put(0.16567795,0.07722284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{halfBraidingOnCoend.pdf}}%
    \put(0.02734122,0.05200776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{halfBraidingOnCoend.pdf}}%
    \put(0.01029192,0.00376292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{halfBraidingOnCoend.pdf}}%
    \put(0.04892236,0.00376292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{halfBraidingOnCoend.pdf}}%
    \put(0.10986102,0.16371849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{halfBraidingOnCoend.pdf}}%
    \put(0.29775435,0.1099534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{halfBraidingOnCoend.pdf}}%
    \put(0.3030133,0.16371849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{halfBraidingOnCoend.pdf}}%
    \put(0.2159578,0.16127646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.10686807,0.00376294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.32899302,0.00376296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.21310166,0.00376294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.2710473,0.00376294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{halfBraidingOnCoend.pdf}}%
    \put(0.72781093,0.16127646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{halfBraidingOnCoend.pdf}}%
    \put(0.67839259,0.10787693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_V^{-1}$\end{tabular}}}}%
    \put(0.80326409,0.07681805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{halfBraidingOnCoend.pdf}}%
    \put(0.72268911,0.05200777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{halfBraidingOnCoend.pdf}}%
    \put(0.70563972,0.00376296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{halfBraidingOnCoend.pdf}}%
    \put(0.7442702,0.00376296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{halfBraidingOnCoend.pdf}}%
    \put(0.65068711,0.1637185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{halfBraidingOnCoend.pdf}}%
    \put(0.87333354,0.10995341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{halfBraidingOnCoend.pdf}}%
    \put(0.96997446,0.1608342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.64769416,0.00376296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.85434704,0.00376298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.9689675,0.00334368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.91206017,0.00409468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{halfBraidingOnCoend.pdf}}%
    \put(0.88128178,0.1637185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0.43934514,0.07639076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(and note that\end{tabular}}}}%
    \put(0.99588536,0.0762657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> halfBraidingsOnAA.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'halfBraidingsOnAA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.60596529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16777381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.11290881,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(-0.00045956,0.07946185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{B}}_X =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{halfBraidingsOnAA.pdf}}%
    \put(0.16373095,0.00347518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.21328194,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.26405462,0.00347517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.31365506,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.11353895,0.15657849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.1637255,0.15657849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.21453245,0.15657848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.26409863,0.15648425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.31486122,0.15657848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.72518492,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.77590036,0.00347525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.82555808,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.87631846,0.00347516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.92593119,0.00347519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.72581501,0.15657849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.77600159,0.15657849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.82671884,0.15657846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.8763747,0.15657849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.92656134,0.15648425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.61266893,0.07943692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbr}^{\mathbf{B}}_X =$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inverseOfHalfBraidingOnModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverseOfHalfBraidingOnModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.91067296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28838169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.25312178,0.11905146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X{^{\!\!\!-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.31081187,0.07863446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.3610591,0.00438746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.21514213,0.00386513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.36175996,0.27514489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.25456988,0.27593006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.57447734,0.13375063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl(\mathrm{hbr}^{\mathbf{N}}_X\bigr)^{-1} =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.25905137,0.21889747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.29415796,0.03500385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(-0.0004559,0.13356316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl(\mathrm{hbl}^{\mathbf{M}}_X\bigr)^{-1} =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.81877987,0.26505059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.78351941,0.01466146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.87054588,0.13154766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.85146814,0.01488055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.92090158,0.26429167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.82117912,0.20783855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft$\end{tabular}}}}%
    \put(0.93574127,0.08995376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{inverseOfHalfBraidingOnModule.pdf}}%
    \put(0.92087789,0.04831277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{inverseOfHalfBraidingOnModule.pdf}}%
  \end{picture}%
\endgroup%


==> inverseTheta.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverseTheta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.7935378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23239328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverseTheta.pdf}}%
    \put(0.06258454,0.13367469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inverseTheta.pdf}}%
    \put(0.04891073,0.07626831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inverseTheta.pdf}}%
    \put(0.08839502,0.03560872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inverseTheta.pdf}}%
    \put(0.10323156,0.0762683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inverseTheta.pdf}}%
    \put(0.10313404,0.17593268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.11639344,0.10617161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0.06664689,0.10518483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inverseTheta.pdf}}%
    \put(0.21067791,0.15835692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inverseTheta.pdf}}%
    \put(0.1970041,0.10095055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inverseTheta.pdf}}%
    \put(0.24471579,0.00284851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inverseTheta.pdf}}%
    \put(0.20196048,0.04335867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{inverseTheta.pdf}}%
    \put(0.25945482,0.20061491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.21512236,0.07326198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(Y)}$\end{tabular}}}}%
    \put(0.21474025,0.12986706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{inverseTheta.pdf}}%
    \put(0.39168097,0.15835692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{inverseTheta.pdf}}%
    \put(0.44217361,0.00284851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{inverseTheta.pdf}}%
    \put(0.45691262,0.20061491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{inverseTheta.pdf}}%
    \put(0.36037302,0.08785303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{inverseTheta.pdf}}%
    \put(0.39446192,0.03513127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{inverseTheta.pdf}}%
    \put(0.58091137,0.15835691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{inverseTheta.pdf}}%
    \put(0.60672188,0.01107594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{inverseTheta.pdf}}%
    \put(0.62146077,0.20061489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{inverseTheta.pdf}}%
    \put(0.53953258,0.10835119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{inverseTheta.pdf}}%
    \put(0.53432785,0.05981349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{inverseTheta.pdf}}%
    \put(0.36947043,0.1233008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{inverseTheta.pdf}}%
    \put(0.70229402,0.12484889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{K(X)^* \otimes K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{inverseTheta.pdf}}%
    \put(0.7877248,0.02753073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{inverseTheta.pdf}}%
    \put(0.80246381,0.17593266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{inverseTheta.pdf}}%
    \put(0.70710344,0.07626833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{inverseTheta.pdf}}%
    \put(0.8998514,0.12565104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\boldsymbol{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{inverseTheta.pdf}}%
    \put(0.96050037,0.0357581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{inverseTheta.pdf}}%
    \put(0.90119272,0.16770525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{inverseTheta.pdf}}%
    \put(0.89633394,0.07626833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{inverseTheta.pdf}}%
    \put(0.14424538,0.1293695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.29687901,0.1040241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.49666397,0.10416221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.65874252,0.10477155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.85031767,0.10476539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00064505,0.10425177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.00846115,0.2232167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{(V,t)} \circ \overline{\Theta}_{(V,t)} \circ \phi_X = \Theta_{(V,t)} \circ \phi_Y \circ g$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> isoMonogoneCoend.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'isoMonogoneCoend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.92930782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18362702)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{isoMonogoneCoend.pdf}}%
    \put(0.27466284,0.00238022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.34940019,0.00912876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.36971135,0.10586158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{isoMonogoneCoend.pdf}}%
    \put(-0.00066766,0.09508234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{d} \circ i_X(f \otimes x)=$\end{tabular}}}}%
    \put(0.44064533,0.09596915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}or more explicitly ~~ $\mathfrak{d}(\varphi)=$\end{tabular}}}}%
    \put(0.30797745,0.09175926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{isoMonogoneCoend.pdf}}%
    \put(0.85314607,0.00950387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.93139918,0.01155755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.94556872,0.10285764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{F_\varphi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{isoMonogoneCoend.pdf}}%
    \put(0.88647845,0.09195489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{isoMonogoneCoend.pdf}}%
  \end{picture}%
\endgroup%


==> monProductSkein.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monProductSkein.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.31824358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19241231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monProductSkein.pdf}}%
    \put(0.78659408,0.10297837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{monProductSkein.pdf}}%
    \put(0.13459489,0.10613565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_1$\end{tabular}}}}%
    \put(0.90452669,0.00289087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.80580564,0.00404058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{monProductSkein.pdf}}%
    \put(0.8990598,0.10308929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_2$\end{tabular}}}}%
    \put(0.15017531,0.00553189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{monProductSkein.pdf}}%
    \put(-0.00130309,0.09865555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{monProductSkein.pdf}}%
    \put(0.42769327,0.10791791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_2$\end{tabular}}}}%
    \put(0.44371901,0.00614276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{monProductSkein.pdf}}%
    \put(0.29817074,0.10075225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{monProductSkein.pdf}}%
    \put(0.59977305,0.0945285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a \otimes b=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{monProductSkein.pdf}}%
  \end{picture}%
\endgroup%


==> monoidalcob.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monoidalcob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.54453061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5181321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monoidalcob.pdf}}%
    \put(0.24322935,0.42823559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.36379686,0.42809383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{monoidalcob.pdf}}%
    \put(-0.00087538,0.15159605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_1 \otimes M_2 =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{monoidalcob.pdf}}%
    \put(0.72999075,0.1277533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{monoidalcob.pdf}}%
    \put(0.89512157,0.37751632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{monoidalcob.pdf}}%
    \put(0.73755988,0.38210623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{monoidalcob.pdf}}%
    \put(0.9083422,0.1283631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{monoidalcob.pdf}}%
    \put(0.55667535,0.24269903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{S_1,S_2} =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{monoidalcob.pdf}}%
    \put(0.22648939,0.16127488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{monoidalcob.pdf}}%
    \put(0.37919277,0.1598294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{monoidalcob.pdf}}%
    \put(0.01494266,0.42988166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1 \otimes S_2 =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{monoidalcob.pdf}}%
  \end{picture}%
\endgroup%


==> morphismFromHB.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'morphismFromHB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.8191019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2576681)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.15580069,0.10911675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{morphismFromHB.pdf}}%
    \put(0.26453536,0.13999568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{morphismFromHB.pdf}}%
    \put(0.18903046,0.06332395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{morphismFromHB.pdf}}%
    \put(0.2987909,0.06332408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.23892163,0.06332399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{morphismFromHB.pdf}}%
    \put(0.07359514,0.21660413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{morphismFromHB.pdf}}%
    \put(0.05751767,0.15998151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{morphismFromHB.pdf}}%
    \put(0.02902099,0.10019477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{morphismFromHB.pdf}}%
    \put(0.00942294,0.05334583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{morphismFromHB.pdf}}%
    \put(0.04933572,0.05334583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{morphismFromHB.pdf}}%
    \put(0.86719017,0.06028197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{morphismFromHB.pdf}}%
    \put(0.84759221,0.01343303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{morphismFromHB.pdf}}%
    \put(0.88750496,0.01343303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.10920491,0.05334592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{morphismFromHB.pdf}}%
    \put(0.34674714,0.10653974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{morphismFromHB.pdf}}%
    \put(0.5325925,0.23656052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{morphismFromHB.pdf}}%
    \put(0.48050234,0.17993789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{morphismFromHB.pdf}}%
    \put(0.44414297,0.1200393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{morphismFromHB.pdf}}%
    \put(0.43058043,0.06574871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{morphismFromHB.pdf}}%
    \put(0.3885946,0.0234111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{morphismFromHB.pdf}}%
    \put(0.52828961,0.02341124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{morphismFromHB.pdf}}%
    \put(0.46842038,0.02341115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{morphismFromHB.pdf}}%
    \put(0.30309381,0.20662591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.57061449,0.10653974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{morphismFromHB.pdf}}%
    \put(0.73215663,0.24653874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{morphismFromHB.pdf}}%
    \put(0.72995744,0.18991607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{morphismFromHB.pdf}}%
    \put(0.67364165,0.13001747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{morphismFromHB.pdf}}%
    \put(0.66007917,0.07572691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{morphismFromHB.pdf}}%
    \put(0.60811507,0.00345468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{morphismFromHB.pdf}}%
    \put(0.75778815,0.00345487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.69791892,0.00345477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{morphismFromHB.pdf}}%
    \put(0.80467544,0.11635154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{morphismFromHB.pdf}}%
    \put(0.93172065,0.23656057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{morphismFromHB.pdf}}%
    \put(0.93528805,0.18017426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.96733045,0.01343321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{morphismFromHB.pdf}}%
    \put(0.88432379,0.11900934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{morphismFromHB.pdf}}%
    \put(0.92901507,0.06748461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{morphismFromHB.pdf}}%
  \end{picture}%
\endgroup%


==> naturalityTheta.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'naturalityTheta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.4468566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21113883)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10096441,0.1010973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{naturalityTheta.pdf}}%
    \put(0.02782737,0.05080009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{naturalityTheta.pdf}}%
    \put(0.03545613,0.10327095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{naturalityTheta.pdf}}%
    \put(0.00297829,0.15835086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{(V_2,t^2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{naturalityTheta.pdf}}%
    \put(0.01986915,0.01174986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{naturalityTheta.pdf}}%
    \put(0.03529686,0.20153343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{naturalityTheta.pdf}}%
    \put(0.15700501,0.10247114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_Y^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{naturalityTheta.pdf}}%
    \put(0.16457659,0.05430931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{naturalityTheta.pdf}}%
    \put(0.13354053,0.15515744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{(V^2,t^2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{naturalityTheta.pdf}}%
    \put(0.14904679,0.01174986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{naturalityTheta.pdf}}%
    \put(0.16447451,0.20153343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.22669565,0.11769704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{naturalityTheta.pdf}}%
    \put(0.29400802,0.13465809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{naturalityTheta.pdf}}%
    \put(0.28723816,0.06890035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{naturalityTheta.pdf}}%
    \put(0.32989552,0.02897354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{naturalityTheta.pdf}}%
    \put(0.34542536,0.07153299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{naturalityTheta.pdf}}%
    \put(0.34532321,0.18446615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.35920218,0.10283355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0.30713121,0.10180065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.38992433,0.13577402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{naturalityTheta.pdf}}%
    \put(0.46565335,0.15199683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{naturalityTheta.pdf}}%
    \put(0.45958244,0.09348275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{naturalityTheta.pdf}}%
    \put(0.50213243,0.01174986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{naturalityTheta.pdf}}%
    \put(0.46599112,0.04554105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{naturalityTheta.pdf}}%
    \put(0.51755999,0.20153343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.55239889,0.09200725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{naturalityTheta.pdf}}%
    \put(0.6227827,0.15207281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{naturalityTheta.pdf}}%
    \put(0.61459557,0.04181167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{naturalityTheta.pdf}}%
    \put(0.65714563,0.01174986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{naturalityTheta.pdf}}%
    \put(0.62100431,0.09571279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{naturalityTheta.pdf}}%
    \put(0.67257331,0.20153343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.70738062,0.09175133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{naturalityTheta.pdf}}%
    \put(0.77807155,0.10172402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{naturalityTheta.pdf}}%
    \put(0.76960869,0.04181165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{naturalityTheta.pdf}}%
    \put(0.81215876,0.01174986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{naturalityTheta.pdf}}%
    \put(0.82768852,0.1561521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{naturalityTheta.pdf}}%
    \put(0.82758649,0.20153344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{naturalityTheta.pdf}}%
    \put(0.9320709,0.04203182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{naturalityTheta.pdf}}%
    \put(0.93969967,0.14617376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{naturalityTheta.pdf}}%
    \put(0.91127747,0.0970167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{(V_1,t^1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{naturalityTheta.pdf}}%
    \put(0.92411261,0.00298161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{naturalityTheta.pdf}}%
    \put(0.93954038,0.19276518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.86987255,0.09246313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> productgenerators.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'productgenerators.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.52162861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.797779)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{productgenerators.pdf}}%
    \put(0.29121603,0.7626006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_-$\end{tabular}}}}%
    \put(0.15742291,0.71641088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{productgenerators.pdf}}%
    \put(0.21602587,0.66713643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{productgenerators.pdf}}%
    \put(0.69976286,0.2642432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\UU^*}$\end{tabular}}}}%
    \put(0.68476847,0.2288059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\UU^*}$\end{tabular}}}}%
    \put(0.89944766,0.15500897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\UU^*}$\end{tabular}}}}%
    \put(0.50546179,0.27539728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\UU^*}$\end{tabular}}}}%
    \put(0.51306831,0.24476558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_1$\end{tabular}}}}%
    \put(0.50734207,0.21781833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\UU^*}$\end{tabular}}}}%
    \put(0.51348108,0.19310889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_2$\end{tabular}}}}%
    \put(0.50765087,0.16975236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\UU^*}$\end{tabular}}}}%
    \put(0.5135598,0.14113314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_3$\end{tabular}}}}%
    \put(0.57370515,0.6147488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> productmonogon.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'productmonogon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.17780999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29400241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{productmonogon.pdf}}%
    \put(0.4680056,0.12020686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.50282022,0.13669054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.38347271,0.18006956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(-0.00027707,0.1969697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{d}\bigl( i_X(f \otimes x) \bigr)\mathfrak{d}\bigl( i_Y(g \otimes y) \bigr) =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{productmonogon.pdf}}%
    \put(0.49910267,0.21518963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.42995598,0.1169015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.37677779,0.1251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.43710257,0.20254354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{productmonogon.pdf}}%
    \put(0.55505129,0.19861728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{productmonogon.pdf}}%
    \put(0.58765219,0.1090454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bigl( c \!\otimes\! \mathrm{id}^{\otimes 2} \bigr) \circ \bigl( \mathrm{id} \!\otimes\! c \!\otimes\! \mathrm{id} \bigr)(f \!\otimes\! x \!\otimes\! g \!\otimes\! y)$\end{tabular}}}}%
    \put(0.00093723,0.05080377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathfrak{d} \circ i_{X \otimes Y} \circ \bigl( c_{X^*,Y^*} \otimes \mathrm{id}^{\otimes 2} \bigr) \circ \bigl( \mathrm{id} \otimes c_{X,Y^*} \otimes \mathrm{id} \bigr)(f \otimes x \otimes g \otimes y)$\end{tabular}}}}%
    \put(0.00123952,0.00348811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathfrak{d}\bigl( i_X(f \otimes x) \odot i_Y( g \otimes y) \bigr)$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{productmonogon.pdf}}%
    \put(0.83151258,0.18968861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X \otimes Y}$\end{tabular}}}}%
    \put(0.78651544,0.20286335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{productmonogon.pdf}}%
  \end{picture}%
\endgroup%


==> proofBalMorphism.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofBalMorphism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.2262566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73495527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofBalMorphism.pdf}}%
    \put(0.11101826,0.58759689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofBalMorphism.pdf}}%
    \put(0.10985375,0.63230253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofBalMorphism.pdf}}%
    \put(0.07686545,0.43483694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofBalMorphism.pdf}}%
    \put(0.05574471,0.49222061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofBalMorphism.pdf}}%
    \put(0.02749429,0.43713564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofBalMorphism.pdf}}%
    \put(0.05563039,0.54144034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofBalMorphism.pdf}}%
    \put(0.1665204,0.49226394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofBalMorphism.pdf}}%
    \put(0.13827001,0.43717896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofBalMorphism.pdf}}%
    \put(0.16640609,0.54148367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofBalMorphism.pdf}}%
    \put(0.18764118,0.43483694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofBalMorphism.pdf}}%
    \put(0.08204597,0.39082441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofBalMorphism.pdf}}%
    \put(0.19282169,0.39082441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofBalMorphism.pdf}}%
    \put(0.33629068,0.61580661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofBalMorphism.pdf}}%
    \put(0.33605769,0.66022769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofBalMorphism.pdf}}%
    \put(0.335342,0.46253087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofBalMorphism.pdf}}%
    \put(0.31422141,0.51991455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofBalMorphism.pdf}}%
    \put(0.28597094,0.46482958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofBalMorphism.pdf}}%
    \put(0.4249105,0.47371469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofBalMorphism.pdf}}%
    \put(0.39666013,0.4186297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofBalMorphism.pdf}}%
    \put(0.42479618,0.52293438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofBalMorphism.pdf}}%
    \put(0.44603135,0.41628768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofBalMorphism.pdf}}%
    \put(0.34056592,0.37240509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofBalMorphism.pdf}}%
    \put(0.45121177,0.37227514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofBalMorphism.pdf}}%
    \put(0.38352419,0.56951032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofBalMorphism.pdf}}%
    \put(0.62537025,0.68115882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofBalMorphism.pdf}}%
    \put(0.62680713,0.72465895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofBalMorphism.pdf}}%
    \put(0.62808577,0.63069024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofBalMorphism.pdf}}%
    \put(0.54444761,0.45559824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofBalMorphism.pdf}}%
    \put(0.6834736,0.45533868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofBalMorphism.pdf}}%
    \put(0.65522331,0.40025371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofBalMorphism.pdf}}%
    \put(0.68335929,0.50455839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofBalMorphism.pdf}}%
    \put(0.70459452,0.39791169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofBalMorphism.pdf}}%
    \put(0.70977503,0.3538992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofBalMorphism.pdf}}%
    \put(0.57258355,0.57836554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofBalMorphism.pdf}}%
    \put(0.59381889,0.45325624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofBalMorphism.pdf}}%
    \put(0.59904109,0.35394254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofBalMorphism.pdf}}%
    \put(0.86538421,0.64423355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofBalMorphism.pdf}}%
    \put(0.86682091,0.68773372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofBalMorphism.pdf}}%
    \put(0.86809974,0.593765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofBalMorphism.pdf}}%
    \put(0.83117454,0.49217723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofBalMorphism.pdf}}%
    \put(0.80292416,0.4371356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofBalMorphism.pdf}}%
    \put(0.83106022,0.54139694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofBalMorphism.pdf}}%
    \put(0.90768318,0.40714306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofBalMorphism.pdf}}%
    \put(0.91286373,0.36313046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofBalMorphism.pdf}}%
    \put(0.85229544,0.40714302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofBalMorphism.pdf}}%
    \put(0.85747581,0.36313053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofBalMorphism.pdf}}%
    \put(0.08975261,0.31123997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofBalMorphism.pdf}}%
    \put(0.09139123,0.35540662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofBalMorphism.pdf}}%
    \put(0.12959523,0.18767398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofBalMorphism.pdf}}%
    \put(0.04595701,0.07720117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofBalMorphism.pdf}}%
    \put(0.12948098,0.26454428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofBalMorphism.pdf}}%
    \put(0.150716,0.04720863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofBalMorphism.pdf}}%
    \put(0.15589663,0.00319609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofBalMorphism.pdf}}%
    \put(0.09532827,0.04720863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofBalMorphism.pdf}}%
    \put(0.10050869,0.00319615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofBalMorphism.pdf}}%
    \put(0.07420743,0.13228616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofBalMorphism.pdf}}%
    \put(0.32053533,0.283546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofBalMorphism.pdf}}%
    \put(0.32217391,0.3277127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofBalMorphism.pdf}}%
    \put(0.29010147,0.1600564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{A \otimes A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofBalMorphism.pdf}}%
    \put(0.2490458,0.10493843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofBalMorphism.pdf}}%
    \put(0.27718189,0.23689368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofBalMorphism.pdf}}%
    \put(0.35380482,0.07494589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofBalMorphism.pdf}}%
    \put(0.35898543,0.03093338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofBalMorphism.pdf}}%
    \put(0.29841708,0.07494589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofBalMorphism.pdf}}%
    \put(0.30359751,0.03093344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofBalMorphism.pdf}}%
    \put(0.49593015,0.29282066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofBalMorphism.pdf}}%
    \put(0.49756879,0.33698735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofBalMorphism.pdf}}%
    \put(0.45213454,0.18806351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofBalMorphism.pdf}}%
    \put(0.53565849,0.19082385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofBalMorphism.pdf}}%
    \put(0.55689384,0.06575284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofBalMorphism.pdf}}%
    \put(0.56207438,0.02174031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofBalMorphism.pdf}}%
    \put(0.5015061,0.06575284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{proofBalMorphism.pdf}}%
    \put(0.50668659,0.02174038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{proofBalMorphism.pdf}}%
    \put(0.49565971,0.2431485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{proofBalMorphism.pdf}}%
    \put(0.69901909,0.25585215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{proofBalMorphism.pdf}}%
    \put(0.70065788,0.3000188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{proofBalMorphism.pdf}}%
    \put(0.65522345,0.15109499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{proofBalMorphism.pdf}}%
    \put(0.7387474,0.15385534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{proofBalMorphism.pdf}}%
    \put(0.71784208,0.10297315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{A \otimes A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{proofBalMorphism.pdf}}%
    \put(0.76512145,0.05857887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{proofBalMorphism.pdf}}%
    \put(0.70973357,0.05857894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{proofBalMorphism.pdf}}%
    \put(0.69874859,0.20618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{proofBalMorphism.pdf}}%
    \put(0.90210786,0.25585215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{proofBalMorphism.pdf}}%
    \put(0.9037466,0.3000188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{proofBalMorphism.pdf}}%
    \put(0.85831218,0.15109499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{proofBalMorphism.pdf}}%
    \put(0.94183617,0.09846748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{proofBalMorphism.pdf}}%
    \put(0.96821014,0.05857881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{proofBalMorphism.pdf}}%
    \put(0.91282231,0.05857887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{proofBalMorphism.pdf}}%
    \put(0.90183735,0.20618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{proofBalMorphism.pdf}}%
    \put(0.93541945,0.1488397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{proofBalMorphism.pdf}}%
    \put(0.238706,0.50597498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.49747496,0.50611224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75630152,0.50522192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00072375,0.18208954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.20164302,0.18244091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.40717802,0.18271052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.60846786,0.18288803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.80745615,0.1823312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{proofBalMorphism.pdf}}%
  \end{picture}%
\endgroup%


==> proofBalanceZC.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofBalanceZC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.23263799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66239863)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofBalanceZC.pdf}}%
    \put(0.21010586,0.52906207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{12}_{K_1(X) \otimes K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofBalanceZC.pdf}}%
    \put(0.2010955,0.46851639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofBalanceZC.pdf}}%
    \put(0.29696871,0.58665144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofBalanceZC.pdf}}%
    \put(0.27389669,0.41246291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0.37369607,0.50366327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofBalanceZC.pdf}}%
    \put(0.33175273,0.58665142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofBalanceZC.pdf}}%
    \put(0.25440458,0.46878578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofBalanceZC.pdf}}%
    \put(0.33346392,0.41164318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofBalanceZC.pdf}}%
    \put(0.51911803,0.49501937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_1(X) \otimes K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofBalanceZC.pdf}}%
    \put(0.47968195,0.55515009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_1(X) \otimes K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofBalanceZC.pdf}}%
    \put(0.46197554,0.49460441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofBalanceZC.pdf}}%
    \put(0.52398064,0.43400176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofBalanceZC.pdf}}%
    \put(0.56978916,0.37693893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofBalanceZC.pdf}}%
    \put(0.63647173,0.3770981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofBalanceZC.pdf}}%
    \put(0.68716118,0.50299491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofBalanceZC.pdf}}%
    \put(0.83621807,0.46819006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_1(X) \otimes K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofBalanceZC.pdf}}%
    \put(0.78194179,0.52953702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofBalanceZC.pdf}}%
    \put(0.76633564,0.46851639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofBalanceZC.pdf}}%
    \put(0.82834073,0.40791374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofBalanceZC.pdf}}%
    \put(0.87414923,0.35085093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofBalanceZC.pdf}}%
    \put(0.94952782,0.35101014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofBalanceZC.pdf}}%
    \put(0.60132884,0.61273944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofBalanceZC.pdf}}%
    \put(0.64480887,0.61273944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofBalanceZC.pdf}}%
    \put(0.84281675,0.5899341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofBalanceZC.pdf}}%
    \put(0.88829696,0.63882746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofBalanceZC.pdf}}%
    \put(0.95786497,0.63882745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.00878027,0.16307643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofBalanceZC.pdf}}%
    \put(0.10306897,0.10369781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_1(X) \otimes K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofBalanceZC.pdf}}%
    \put(0.09674345,0.15546028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofBalanceZC.pdf}}%
    \put(0.09787652,0.04268167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofBalanceZC.pdf}}%
    \put(0.14368502,0.00301076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofBalanceZC.pdf}}%
    \put(0.21906361,0.00317001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofBalanceZC.pdf}}%
    \put(0.11815538,0.26818205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofBalanceZC.pdf}}%
    \put(0.17522477,0.31707536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofBalanceZC.pdf}}%
    \put(0.22740077,0.31707536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofBalanceZC.pdf}}%
    \put(0.08758382,0.20935513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofBalanceZC.pdf}}%
    \put(0.26291028,0.16365216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofBalanceZC.pdf}}%
    \put(0.35444619,0.2317968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_2(Y) \otimes V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofBalanceZC.pdf}}%
    \put(0.38371158,0.05980426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofBalanceZC.pdf}}%
    \put(0.33266863,0.17312171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofBalanceZC.pdf}}%
    \put(0.40512349,0.17252606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofBalanceZC.pdf}}%
    \put(0.40132088,0.28229134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofBalanceZC.pdf}}%
    \put(0.37455198,0.11369907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofBalanceZC.pdf}}%
    \put(0.46219279,0.28229138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofBalanceZC.pdf}}%
    \put(0.37847714,0.02040278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0.4538557,0.02056199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofBalanceZC.pdf}}%
    \put(0.59732785,0.21548742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofBalanceZC.pdf}}%
    \put(0.63589553,0.04241225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofBalanceZC.pdf}}%
    \put(0.58485256,0.15572974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofBalanceZC.pdf}}%
    \put(0.65730752,0.15513407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofBalanceZC.pdf}}%
    \put(0.6448089,0.32577136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofBalanceZC.pdf}}%
    \put(0.62673591,0.0963071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofBalanceZC.pdf}}%
    \put(0.69698472,0.32577143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofBalanceZC.pdf}}%
    \put(0.63066112,0.00301076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0.70603967,0.00316995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0.50832083,0.16353155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofBalanceZC.pdf}}%
    \put(0.66727421,0.27640254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofBalanceZC.pdf}}%
    \put(0.81851154,0.07719627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofBalanceZC.pdf}}%
    \put(0.86313091,0.18728819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofBalanceZC.pdf}}%
    \put(0.82742498,0.29968335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofBalanceZC.pdf}}%
    \put(0.80948517,0.1310911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofBalanceZC.pdf}}%
    \put(0.9143849,0.29968342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofBalanceZC.pdf}}%
    \put(0.81327717,0.03779473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofBalanceZC.pdf}}%
    \put(0.90547159,0.07719627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofBalanceZC.pdf}}%
    \put(0.896312,0.13109112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofBalanceZC.pdf}}%
    \put(0.90023724,0.0377948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofBalanceZC.pdf}}%
    \put(0.86115784,0.24709053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofBalanceZC.pdf}}%
    \put(0.76063886,0.16422995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofBalanceZC.pdf}}%
    \put(0.00978336,0.46835846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofBalanceZC.pdf}}%
    \put(0.00966164,0.52235772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{V}_1 \otimes \mathbf{V}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofBalanceZC.pdf}}%
    \put(-0.00032977,0.42852507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_1(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofBalanceZC.pdf}}%
    \put(0.06195938,0.46835846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi^2_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofBalanceZC.pdf}}%
    \put(0.06571275,0.42811129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K_2(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofBalanceZC.pdf}}%
    \put(0.01869665,0.56910154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofBalanceZC.pdf}}%
    \put(0.07087266,0.56910154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V_2}$\end{tabular}}}}%
    \put(0.11562558,0.5016831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofBraidedTensorProductAlgebra.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofBraidedTensorProductAlgebra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.04920267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31688399)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01171138,0.00569779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.09533888,0.24705286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.10441841,0.3051036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.22208185,0.24705286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.23644248,0.30481465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.03800126,0.18314962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.01198383,0.30426162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.09991527,0.10921621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.0750179,0.0056977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.13991224,0.00394691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.20162064,0.00365678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.27366658,0.00372708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.37081666,0.00569779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.45444399,0.24705288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.46352363,0.30510361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.58118699,0.16255756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.59554764,0.30481467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.3971064,0.18314964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.37108897,0.30426164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.52239184,0.08809239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.56086611,0.00569775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.49755976,0.00569779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.43412312,0.00569777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.86722687,0.00569776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.80379022,0.00569777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.62643406,0.00528106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.79845912,0.23595919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.76073947,0.17311944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.925202,0.15146387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.88748234,0.08862406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.74048369,0.00569776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.93053313,0.00569768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.98334275,0.00569768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.31265588,0.16319861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.67790463,0.16676345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.96521463,0.29425275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.83319071,0.29454169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofBraidedTensorProductAlgebra.pdf}}%
    \put(0.77244169,0.29369972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofCompositionAndCoherence.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofCompositionAndCoherence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.5991184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26362729)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofCompositionAndCoherence.pdf}}%
    \put(0.0727362,0.23083373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofCompositionAndCoherence.pdf}}%
    \put(0.09000454,0.18753828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofCompositionAndCoherence.pdf}}%
    \put(0.03682618,0.1409756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t ^3_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofCompositionAndCoherence.pdf}}%
    \put(0.01187813,0.2296196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.11156919,0.03489534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofCompositionAndCoherence.pdf}}%
    \put(0.13806237,0.11901829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofCompositionAndCoherence.pdf}}%
    \put(0.04712829,0.03649825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofCompositionAndCoherence.pdf}}%
    \put(0.06579823,0.07017679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofCompositionAndCoherence.pdf}}%
    \put(0.07900255,0.03649825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofCompositionAndCoherence.pdf}}%
    \put(0.18822895,0.10910134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t ^3_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofCompositionAndCoherence.pdf}}%
    \put(0.22442747,0.1614482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofCompositionAndCoherence.pdf}}%
    \put(0.25995954,0.20545786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofCompositionAndCoherence.pdf}}%
    \put(0.24394604,0.24673926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofCompositionAndCoherence.pdf}}%
    \put(0.17921802,0.24555674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofCompositionAndCoherence.pdf}}%
    \put(0.35452649,0.19774534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.21446815,0.02056112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.24634243,0.02056112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.28687767,0.0189582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofCompositionAndCoherence.pdf}}%
    \put(0.42373654,0.15773472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofCompositionAndCoherence.pdf}}%
    \put(0.40741588,0.19895946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofCompositionAndCoherence.pdf}}%
    \put(0.35899503,0.10785636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}_2}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofCompositionAndCoherence.pdf}}%
    \put(0.34993365,0.04446681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.39774518,0.04446681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.31171681,0.11885231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofCompositionAndCoherence.pdf}}%
    \put(0.50592923,0.19774534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofCompositionAndCoherence.pdf}}%
    \put(0.57513938,0.15773472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofCompositionAndCoherence.pdf}}%
    \put(0.5588187,0.19895946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofCompositionAndCoherence.pdf}}%
    \put(0.55807573,0.08351544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}_1}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofCompositionAndCoherence.pdf}}%
    \put(0.50133651,0.04446681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.44624896,0.04286391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.59765174,0.04286391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofCompositionAndCoherence.pdf}}%
    \put(0.54914789,0.04446682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.47711643,0.11833092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofCompositionAndCoherence.pdf}}%
    \put(0.77226734,0.0027589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofCompositionAndCoherence.pdf}}%
    \put(0.74582169,0.05650208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofCompositionAndCoherence.pdf}}%
    \put(0.75399698,0.08519565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t ^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofCompositionAndCoherence.pdf}}%
    \put(0.73369156,0.02707044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofCompositionAndCoherence.pdf}}%
    \put(0.67326905,0.25352529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofCompositionAndCoherence.pdf}}%
    \put(0.74244457,0.16905185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofCompositionAndCoherence.pdf}}%
    \put(0.72654208,0.21351467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofCompositionAndCoherence.pdf}}%
    \put(0.71022149,0.25473942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofCompositionAndCoherence.pdf}}%
    \put(0.92607435,0.1988121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofCompositionAndCoherence.pdf}}%
    \put(0.90943613,0.23880229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofCompositionAndCoherence.pdf}}%
    \put(0.66889389,0.00462397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofCompositionAndCoherence.pdf}}%
    \put(0.70055067,0.00462398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.63641702,0.11899595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofCompositionAndCoherence.pdf}}%
    \put(0.94757591,0.01869605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.92113024,0.09634491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofCompositionAndCoherence.pdf}}%
    \put(0.9271619,0.12503849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t ^1_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofCompositionAndCoherence.pdf}}%
    \put(0.90900017,0.06691328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofCompositionAndCoherence.pdf}}%
    \put(0.83601623,0.02056112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofCompositionAndCoherence.pdf}}%
    \put(0.85468628,0.05423966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofCompositionAndCoherence.pdf}}%
    \put(0.86789053,0.02056112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofCompositionAndCoherence.pdf}}%
    \put(0.86451488,0.23758817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofCompositionAndCoherence.pdf}}%
    \put(0.81160374,0.11856268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.18826722,0.08040778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofCompositionAndCoherence.pdf}}%
    \put(0.17589209,0.05097615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_3$\end{tabular}}}}%
    \put(0.02092734,0.11228205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofCompositionAndCoherence.pdf}}%
    \put(0.00855221,0.08285042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofDiagramFunctors.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofDiagramFunctors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.84690002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29450435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofDiagramFunctors.pdf}}%
    \put(0.07772033,0.2543367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofDiagramFunctors.pdf}}%
    \put(0.03650186,0.09465991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofDiagramFunctors.pdf}}%
    \put(0.01374023,0.0302507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofDiagramFunctors.pdf}}%
    \put(0.06531376,0.0302507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofDiagramFunctors.pdf}}%
    \put(0.02480017,0.17237471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda(\mathrm{hbl}^{\mathbf{B}})$\end{tabular}}}}%
    \put(0.11696674,0.030975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofDiagramFunctors.pdf}}%
    \put(0.38716152,0.24144331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofDiagramFunctors.pdf}}%
    \put(0.32375713,0.14623054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{B}}_K$\end{tabular}}}}%
    \put(0.31036709,0.03096792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.38681598,0.03036465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofDiagramFunctors.pdf}}%
    \put(0.23136338,0.03284422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofDiagramFunctors.pdf}}%
    \put(0.60552423,0.12883847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofDiagramFunctors.pdf}}%
    \put(0.48923101,0.00717848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofDiagramFunctors.pdf}}%
    \put(0.56615996,0.05153804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0.64551597,0.00458498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofDiagramFunctors.pdf}}%
    \put(0.67081581,0.26747213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofDiagramFunctors.pdf}}%
    \put(0.67789653,0.2016029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofDiagramFunctors.pdf}}%
    \put(0.69716891,0.00530926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofDiagramFunctors.pdf}}%
    \put(0.90289675,0.28012346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofDiagramFunctors.pdf}}%
    \put(0.90983799,0.21425422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0.95503663,0.00518823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofDiagramFunctors.pdf}}%
    \put(0.83642403,0.1399075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{d}(t')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofDiagramFunctors.pdf}}%
    \put(0.848785,0.06887316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofDiagramFunctors.pdf}}%
    \put(0.8260234,0.00446397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofDiagramFunctors.pdf}}%
    \put(0.87759688,0.00446397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofDiagramFunctors.pdf}}%
    \put(0.18573594,0.11583094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.44537429,0.11541281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75754512,0.11546824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofEqualityWithHalfBraindingsAndCoequalizer.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofEqualityWithHalfBraindingsAndCoequalizer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.73559646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34490668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.16744807,0.1187171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.23601082,0.29814119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.25439921,0.2485766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.18068591,0.18198963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}_2}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.51158146,0.04232078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.16998037,0.29682388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.14770571,0.07864314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.45215632,0.30678702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.4705447,0.25722244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.35154265,0.3054697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.42682267,0.19661065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleleft_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.42424029,0.11476729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.45895523,0.04405987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.27814427,0.07690404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.18228901,0.07864317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.75366446,0.05096658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.66830183,0.2981412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.68669019,0.2485766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.59362558,0.29682388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.72374357,0.18788369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.66632328,0.12333197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.70103817,0.05270572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.90173903,0.28949537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.92012738,0.23993078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.90256896,0.15646092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}_1}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.88465173,0.09277966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.82207964,0.05270571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.90853778,0.05270571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.96116415,0.05096661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.82706279,0.28817806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(-0.00010293,0.00299338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\beta \circ (\mathrm{id}_{B_2} \otimes \smallblacktriangleright_{\!1} \otimes \mathrm{id}_X)$.\end{tabular}}}}%
    \put(0.31386488,0.16031371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.55475803,0.15973857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.79282877,0.14210531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.2255181,0.07864317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.34655955,0.0440599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.39843449,0.0440599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.58864249,0.05270572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.64051743,0.05270572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofEqualityWithHalfBraindingsAndCoequalizer.pdf}}%
    \put(0.86530871,0.05270571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(-0.00067785,0.33526342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha \circ (\smallblacktriangleleft_{\!2} \otimes \mathrm{id}_{B_1 \otimes X})=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofHalfBraidingMorphism.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofHalfBraidingMorphism.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.13544317bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29330033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofHalfBraidingMorphism.pdf}}%
    \put(0.01987525,0.19870549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofHalfBraidingMorphism.pdf}}%
    \put(0.01762512,0.1129449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofHalfBraidingMorphism.pdf}}%
    \put(0.00319587,0.07092984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.1109966,0.24143243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofHalfBraidingMorphism.pdf}}%
    \put(0.10313528,0.11363461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofHalfBraidingMorphism.pdf}}%
    \put(0.03712213,0.07092984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofHalfBraidingMorphism.pdf}}%
    \put(0.08801149,0.07092984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofHalfBraidingMorphism.pdf}}%
    \put(0.12193771,0.07092984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofHalfBraidingMorphism.pdf}}%
    \put(0.02618098,0.24143243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofHalfBraidingMorphism.pdf}}%
    \put(0.10178863,0.19801826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofHalfBraidingMorphism.pdf}}%
    \put(0.23305436,0.23131398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofHalfBraidingMorphism.pdf}}%
    \put(0.28721603,0.1729008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofHalfBraidingMorphism.pdf}}%
    \put(0.24241239,0.27609012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofHalfBraidingMorphism.pdf}}%
    \put(0.26297688,0.1216842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofHalfBraidingMorphism.pdf}}%
    \put(0.28312598,0.02008024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofHalfBraidingMorphism.pdf}}%
    \put(0.31701371,0.02004048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofHalfBraidingMorphism.pdf}}%
    \put(0.32303598,0.27535872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.17223487,0.14593552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofHalfBraidingMorphism.pdf}}%
    \put(0.45151493,0.1218975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofHalfBraidingMorphism.pdf}}%
    \put(0.41564511,0.0708346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofHalfBraidingMorphism.pdf}}%
    \put(0.40204053,0.00329522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0.43581158,0.00329517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.4824622,0.00293651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofHalfBraidingMorphism.pdf}}%
    \put(0.54605439,0.00311714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.36198682,0.14692395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofHalfBraidingMorphism.pdf}}%
    \put(0.67001474,0.2149814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofHalfBraidingMorphism.pdf}}%
    \put(0.6792612,0.2584353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofHalfBraidingMorphism.pdf}}%
    \put(0.75591365,0.2584353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofHalfBraidingMorphism.pdf}}%
    \put(0.68364556,0.15588715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2 \otimes A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofHalfBraidingMorphism.pdf}}%
    \put(0.64460869,0.10476084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofHalfBraidingMorphism.pdf}}%
    \put(0.63087001,0.03708322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofHalfBraidingMorphism.pdf}}%
    \put(0.74965038,0.03712301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofHalfBraidingMorphism.pdf}}%
    \put(0.79805687,0.14732692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofHalfBraidingMorphism.pdf}}%
    \put(0.94146349,0.13018881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofHalfBraidingMorphism.pdf}}%
    \put(0.86629114,0.24145547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofHalfBraidingMorphism.pdf}}%
    \put(0.95098977,0.24145545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofHalfBraidingMorphism.pdf}}%
    \put(0.8999534,0.18187659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofHalfBraidingMorphism.pdf}}%
    \put(0.85664782,0.13016053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofHalfBraidingMorphism.pdf}}%
    \put(0.84305991,0.06251117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofHalfBraidingMorphism.pdf}}%
    \put(0.96168973,0.06255095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofHalfBraidingMorphism.pdf}}%
    \put(0.87793356,0.06247131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.9288941,0.06199029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofHalfBraidingMorphism.pdf}}%
    \put(0.59392303,0.14751011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofHalfBraidingMorphism.pdf}}%
    \put(0.22966423,0.06205551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofHalfBraidingMorphism.pdf}}%
    \put(0.21523498,0.02004048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofHalfBraidingMorphism.pdf}}%
    \put(0.24916127,0.02004048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofHalfBraidingMorphism.pdf}}%
    \put(0.45357491,0.23979556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofHalfBraidingMorphism.pdf}}%
    \put(0.51621816,0.18138235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^1_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofHalfBraidingMorphism.pdf}}%
    \put(0.45874082,0.28384024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofHalfBraidingMorphism.pdf}}%
    \put(0.55203818,0.28384026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofHalfBraidingMorphism.pdf}}%
    \put(0.66481377,0.03726119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_2}$\end{tabular}}}}%
    \put(0.71146438,0.03690253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofHalfBraidingMorphism.pdf}}%
  \end{picture}%
\endgroup%


==> proofHalfBraidingOnModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofHalfBraidingOnModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.6219398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35297604)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofHalfBraidingOnModule.pdf}}%
    \put(0.03225167,0.15440516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0.02168325,0.12696032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.05964489,0.07086695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.10965351,0.07047233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofHalfBraidingOnModule.pdf}}%
    \put(0.00838062,0.09382699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofHalfBraidingOnModule.pdf}}%
    \put(0.08618926,0.21344408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofHalfBraidingOnModule.pdf}}%
    \put(0.13518166,0.30975317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofHalfBraidingOnModule.pdf}}%
    \put(0.14137376,0.2670874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofHalfBraidingOnModule.pdf}}%
    \put(0.06017438,0.30915998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofHalfBraidingOnModule.pdf}}%
    \put(0.00956959,0.30916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.16025831,0.07047234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofHalfBraidingOnModule.pdf}}%
    \put(0.28625943,0.0869321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0.25783893,0.05956642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofHalfBraidingOnModule.pdf}}%
    \put(0.24626438,0.02683867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofHalfBraidingOnModule.pdf}}%
    \put(0.35353327,0.24586575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofHalfBraidingOnModule.pdf}}%
    \put(0.40507385,0.34356886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofHalfBraidingOnModule.pdf}}%
    \put(0.41088824,0.30056007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofHalfBraidingOnModule.pdf}}%
    \put(0.33006656,0.34313401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofHalfBraidingOnModule.pdf}}%
    \put(0.24572529,0.34297569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofHalfBraidingOnModule.pdf}}%
    \put(0.3011033,0.18873856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0.29157545,0.16921014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofHalfBraidingOnModule.pdf}}%
    \put(0.2798401,0.13611345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofHalfBraidingOnModule.pdf}}%
    \put(0.55980816,0.08685292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0.52773126,0.05948725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofHalfBraidingOnModule.pdf}}%
    \put(0.51615659,0.02653484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofHalfBraidingOnModule.pdf}}%
    \put(0.67125598,0.34341053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofHalfBraidingOnModule.pdf}}%
    \put(0.67467251,0.30032256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofHalfBraidingOnModule.pdf}}%
    \put(0.549354,0.34281734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofHalfBraidingOnModule.pdf}}%
    \put(0.51561754,0.34289652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.70847695,0.00292009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofHalfBraidingOnModule.pdf}}%
    \put(0.63144918,0.24758254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofHalfBraidingOnModule.pdf}}%
    \put(0.57667649,0.19641744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_Y$\end{tabular}}}}%
    \put(0.56146782,0.16905176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofHalfBraidingOnModule.pdf}}%
    \put(0.54908917,0.13726985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofHalfBraidingOnModule.pdf}}%
    \put(0.82569125,0.08677376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0.80605761,0.05948726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofHalfBraidingOnModule.pdf}}%
    \put(0.7941188,0.02715676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofHalfBraidingOnModule.pdf}}%
    \put(0.91112175,0.34341055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofHalfBraidingOnModule.pdf}}%
    \put(0.82768035,0.34281734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofHalfBraidingOnModule.pdf}}%
    \put(0.79394389,0.34289652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.95306679,0.00292009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofHalfBraidingOnModule.pdf}}%
    \put(0.85500288,0.24527833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_Y$\end{tabular}}}}%
    \put(0.83979417,0.21965658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofHalfBraidingOnModule.pdf}}%
    \put(0.82771342,0.18715228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofHalfBraidingOnModule.pdf}}%
    \put(0.89015694,0.14007407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofHalfBraidingOnModule.pdf}}%
    \put(0.91545935,0.30032256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0.60786341,0.00331474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.65787206,0.00292012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofHalfBraidingOnModule.pdf}}%
    \put(0.86088751,0.00331471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.91089606,0.00292009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofHalfBraidingOnModule.pdf}}%
    \put(0.32953711,0.00347304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.37954572,0.00307842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofHalfBraidingOnModule.pdf}}%
    \put(0.43015051,0.00307844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofHalfBraidingOnModule.pdf}}%
    \put(0.19852701,0.17648644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.47210702,0.17595464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75022684,0.16838123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofLeftActionOnCoequalizer.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofLeftActionOnCoequalizer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.62367916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22205095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.1138423,0.04446126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.07201145,0.1598924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.12809438,0.0030139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.09373989,0.0030139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.05263008,0.21247148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.28672726,0.16323472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.26732326,0.21247148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.02011457,0.1047557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.00785363,0.00301389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.04220812,0.00301389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.25076235,0.10294323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.21765311,0.04463526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.2053519,0.00297358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.23970639,0.00297358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.27409991,0.0030139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.31700403,0.00297358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.48426578,0.16323472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.46486177,0.21247148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.43960416,0.10294323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.52313111,0.00297359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.46548418,0.04282279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.48022707,0.00301392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.411479,0.00297359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.44583352,0.00297359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.66462705,0.15989241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.64524576,0.21247148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.70972484,0.10311429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.68020015,0.04282279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.69494292,0.0030139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.66054942,0.00297358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.61764514,0.0030139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.73788598,0.00301389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.87075411,0.15989241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.85137302,0.21247148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathbf{B}_2 \circ \mathbf{B}_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.94644764,0.0428228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.92683586,0.00301392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.8838538,0.00297359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.82377232,0.00301392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.96119027,0.00301389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofLeftActionOnCoequalizer.pdf}}%
    \put(0.91765728,0.09969365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.16394093,0.09190325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.36267579,0.09236716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.56741675,0.09197517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.78372668,0.09209823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofLemmaCoeq.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofLemmaCoeq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.75116207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14623877)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofLemmaCoeq.pdf}}%
    \put(0.06804384,0.13593042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofLemmaCoeq.pdf}}%
    \put(0.07067413,0.087952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofLemmaCoeq.pdf}}%
    \put(0.25624213,0.0204304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofLemmaCoeq.pdf}}%
    \put(0.31842747,0.02133829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\iota$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofLemmaCoeq.pdf}}%
    \put(0.00860557,0.04941044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofLemmaCoeq.pdf}}%
    \put(0.04557403,0.04941044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofLemmaCoeq.pdf}}%
    \put(0.08254252,0.04941044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofLemmaCoeq.pdf}}%
    \put(0.11951096,0.04941044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofLemmaCoeq.pdf}}%
    \put(0.32682313,0.13593042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofLemmaCoeq.pdf}}%
    \put(0.32956938,0.08663376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofLemmaCoeq.pdf}}%
    \put(0.21193216,0.00319983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofLemmaCoeq.pdf}}%
    \put(0.35980603,0.00319984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofLemmaCoeq.pdf}}%
    \put(0.39677453,0.00319984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofLemmaCoeq.pdf}}%
    \put(0.43374297,0.00319984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U^*}$\end{tabular}}}}%
    \put(0.16811089,0.08133249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofLemmaCoeq.pdf}}%
    \put(0.57047417,0.03891463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofLemmaCoeq.pdf}}%
    \put(0.63265947,0.03982252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\iota$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofLemmaCoeq.pdf}}%
    \put(0.6410552,0.13593042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofLemmaCoeq.pdf}}%
    \put(0.64355725,0.08702632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofLemmaCoeq.pdf}}%
    \put(0.52616418,0.02168406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.6740381,0.0216841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.72949081,0.0216841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofLemmaCoeq.pdf}}%
    \put(0.7572171,0.02168407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U^*}$\end{tabular}}}}%
    \put(0.48033245,0.08083047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofLemmaCoeq.pdf}}%
    \put(0.91831868,0.13593042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofLemmaCoeq.pdf}}%
    \put(0.91978426,0.08394742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofLemmaCoeq.pdf}}%
    \put(0.85888039,0.02168408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofLemmaCoeq.pdf}}%
    \put(0.96978581,0.02168408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{U^*}$\end{tabular}}}}%
    \put(0.80771058,0.08055883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofLemmaCoeq.pdf}}%
    \put(0.88660681,0.0216841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{V^*}$\end{tabular}}}}%
    \put(0.94205952,0.0216841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofLlinearVSHalfBraided.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofLlinearVSHalfBraided.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.80077048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29759531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.02902239,0.05030605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.06362006,0.28646542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.06142078,0.22984008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.00942337,0.00345485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.04933814,0.00345485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.15150553,0.13621806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.08002078,0.16876481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{d}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.31876289,0.01343359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.0614208,0.11009577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.27317261,0.28646541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.27097332,0.22984008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.30446303,0.14998116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.29089993,0.0956879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.19901853,0.0134335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.24891207,0.0134335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.38198527,0.13673649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.6024808,0.13648097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75830945,0.04359221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.79206454,0.28646541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.73997175,0.22984007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.71395899,0.16993856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.73994089,0.11564528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.64805957,0.04336955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.6979531,0.04336957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.08925298,0.00345492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.53829407,0.01343357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.53261854,0.28646539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.53041931,0.22984006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.52399421,0.14998114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.51043118,0.09568787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.41854977,0.01343348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.4684433,0.01343348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.83877487,0.13583748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.97168103,0.22659325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.93954554,0.16996789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.87756948,0.08328429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofLlinearVSHalfBraided.pdf}}%
    \put(0.91748432,0.08328439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.96737786,0.08328445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofLlinearVSHalfBraided.pdf}}%
  \end{picture}%
\endgroup%


==> proofNaturalityBalance.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofNaturalityBalance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.65064587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50914422)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofNaturalityBalance.pdf}}%
    \put(0.08182508,0.44660614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofNaturalityBalance.pdf}}%
    \put(0.06099342,0.32415476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofNaturalityBalance.pdf}}%
    \put(0.09005959,0.48948464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0.15260467,0.40517027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00095471,0.15560549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofNaturalityBalance.pdf}}%
    \put(0.09261872,0.40455321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofNaturalityBalance.pdf}}%
    \put(0.10800057,0.32415477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofNaturalityBalance.pdf}}%
    \put(0.21501199,0.44660615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofNaturalityBalance.pdf}}%
    \put(0.19033122,0.3242045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofNaturalityBalance.pdf}}%
    \put(0.22324648,0.48948464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0.28219364,0.40501899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofNaturalityBalance.pdf}}%
    \put(0.22653947,0.35961097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofNaturalityBalance.pdf}}%
    \put(0.24517287,0.3242045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofNaturalityBalance.pdf}}%
    \put(0.21705955,0.40107264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofNaturalityBalance.pdf}}%
    \put(0.49726672,0.40632928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofNaturalityBalance.pdf}}%
    \put(0.36935198,0.43343124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}}_{Q(Z)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofNaturalityBalance.pdf}}%
    \put(0.43477861,0.48165012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofNaturalityBalance.pdf}}%
    \put(0.1071044,0.36134244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofNaturalityBalance.pdf}}%
    \put(0.06058727,0.36180062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofNaturalityBalance.pdf}}%
    \put(0.35024644,0.38540359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofNaturalityBalance.pdf}}%
    \put(0.64074842,0.31632027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0.73658529,0.41289022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofNaturalityBalance.pdf}}%
    \put(0.60150475,0.35097191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofNaturalityBalance.pdf}}%
    \put(0.69559009,0.31632027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofNaturalityBalance.pdf}}%
    \put(0.59072694,0.44294783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}}_{K(X) \otimes Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofNaturalityBalance.pdf}}%
    \put(0.67764875,0.49731917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofNaturalityBalance.pdf}}%
    \put(0.59311662,0.39323813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofNaturalityBalance.pdf}}%
    \put(0.93618804,0.49731917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofNaturalityBalance.pdf}}%
    \put(0.87488758,0.35350791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofNaturalityBalance.pdf}}%
    \put(0.82837051,0.35396609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofNaturalityBalance.pdf}}%
    \put(0.39402886,0.3555426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofNaturalityBalance.pdf}}%
    \put(0.43023707,0.39094906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofNaturalityBalance.pdf}}%
    \put(0.44887049,0.3555426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofNaturalityBalance.pdf}}%
    \put(0.36204151,0.19643223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofNaturalityBalance.pdf}}%
    \put(0.41533053,0.27801291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofNaturalityBalance.pdf}}%
    \put(0.37584482,0.0335465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofNaturalityBalance.pdf}}%
    \put(0.43175727,0.03405059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofNaturalityBalance.pdf}}%
    \put(0.41633016,0.23978112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofNaturalityBalance.pdf}}%
    \put(0.35768687,0.08653923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofNaturalityBalance.pdf}}%
    \put(0.31077638,0.08691276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofNaturalityBalance.pdf}}%
    \put(0.33015764,0.14922631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofNaturalityBalance.pdf}}%
    \put(0.0804625,0.19716701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{K(X) \otimes Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofNaturalityBalance.pdf}}%
    \put(0.17623934,0.2779525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofNaturalityBalance.pdf}}%
    \put(0.17879855,0.24002821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofNaturalityBalance.pdf}}%
    \put(0.13018189,0.10218891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofNaturalityBalance.pdf}}%
    \put(0.08366482,0.10264711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofNaturalityBalance.pdf}}%
    \put(0.14864358,0.04921555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofNaturalityBalance.pdf}}%
    \put(0.20455601,0.04971961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofNaturalityBalance.pdf}}%
    \put(0.54288514,0.19698465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^2_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofNaturalityBalance.pdf}}%
    \put(0.5955246,0.27801291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofNaturalityBalance.pdf}}%
    \put(0.59652422,0.23978112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofNaturalityBalance.pdf}}%
    \put(0.52176958,0.11794832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofNaturalityBalance.pdf}}%
    \put(0.57540009,0.11755612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbb{A}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofNaturalityBalance.pdf}}%
    \put(0.57807205,0.03427737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofNaturalityBalance.pdf}}%
    \put(0.57766595,0.07192324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofNaturalityBalance.pdf}}%
    \put(0.62762039,0.03405059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofNaturalityBalance.pdf}}%
    \put(0.77949768,0.27011797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofNaturalityBalance.pdf}}%
    \put(0.7845528,0.23194659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofNaturalityBalance.pdf}}%
    \put(0.81564898,0.00271249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofNaturalityBalance.pdf}}%
    \put(0.75324363,0.16705741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}}_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofNaturalityBalance.pdf}}%
    \put(0.7103627,0.10280314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofNaturalityBalance.pdf}}%
    \put(0.76342867,0.08621803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbb{A}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofNaturalityBalance.pdf}}%
    \put(0.76610067,0.00293927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofNaturalityBalance.pdf}}%
    \put(0.76569445,0.04058516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofNaturalityBalance.pdf}}%
    \put(0.89928745,0.05778096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofNaturalityBalance.pdf}}%
    \put(0.95412919,0.05778096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofNaturalityBalance.pdf}}%
    \put(0.95323296,0.09496862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofNaturalityBalance.pdf}}%
    \put(0.89888136,0.09542682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofNaturalityBalance.pdf}}%
    \put(0.95145721,0.14105971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbf{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofNaturalityBalance.pdf}}%
    \put(0.89661551,0.14105971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta_{\mathbb{A}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofNaturalityBalance.pdf}}%
    \put(0.93215533,0.22311082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofNaturalityBalance.pdf}}%
    \put(0.93830385,0.18493943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofNaturalityBalance.pdf}}%
    \put(0.86040187,0.3967187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofNaturalityBalance.pdf}}%
    \put(0.9071222,0.31632027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K(X)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofNaturalityBalance.pdf}}%
    \put(0.96196386,0.31632027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q(Y)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofNaturalityBalance.pdf}}%
    \put(0.84926617,0.44294783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hb}^{\mathbf{B}}_{K(X) \otimes Q(Y)}$\end{tabular}}}}%
    \put(0.230284,0.15476243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.45914463,0.15513033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.64794826,0.15485221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.84939067,0.15560549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofNaturalityBr.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofNaturalityBr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.49494867bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28420961)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofNaturalityBr.pdf}}%
    \put(0.04125423,0.24352489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.11977196,0.24326181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofNaturalityBr.pdf}}%
    \put(0.05766993,0.1945423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{B}_1}_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofNaturalityBr.pdf}}%
    \put(0.04407531,0.14974438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofNaturalityBr.pdf}}%
    \put(0.00676661,0.08012588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$({t'}{_{\!\!\!A'_2}^1})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofNaturalityBr.pdf}}%
    \put(0.12362173,0.149819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0.0245291,0.03456737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofNaturalityBr.pdf}}%
    \put(0.0563428,0.03456737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofNaturalityBr.pdf}}%
    \put(0.10406335,0.03456733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofNaturalityBr.pdf}}%
    \put(0.13587705,0.03456733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofNaturalityBr.pdf}}%
    \put(0.29046143,0.23661716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofNaturalityBr.pdf}}%
    \put(0.2142759,0.04714654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$({t'}{_{\!\!\!A'_2}^1})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofNaturalityBr.pdf}}%
    \put(0.32937011,0.11838721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0.23131817,0.00275369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofNaturalityBr.pdf}}%
    \put(0.2631319,0.00275369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofNaturalityBr.pdf}}%
    \put(0.22233479,0.18593764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${t'}_{B_2}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofNaturalityBr.pdf}}%
    \put(0.29130593,0.27506548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofNaturalityBr.pdf}}%
    \put(0.22418301,0.2753386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.31085246,0.00275366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofNaturalityBr.pdf}}%
    \put(0.34266614,0.00275366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofNaturalityBr.pdf}}%
    \put(0.54497103,0.19685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofNaturalityBr.pdf}}%
    \put(0.45662488,0.19792146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofNaturalityBr.pdf}}%
    \put(0.45293924,0.1488223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${t'}{_{\!\!A'_2 \otimes B_2}^1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofNaturalityBr.pdf}}%
    \put(0.54559808,0.23528609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofNaturalityBr.pdf}}%
    \put(0.45912692,0.23554916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.5176415,0.05047425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofNaturalityBr.pdf}}%
    \put(0.56536203,0.05047425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofNaturalityBr.pdf}}%
    \put(0.42861868,0.09520657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$({t'}{_{\!\!\!A'_2}^1})^{-1}$\end{tabular}}}}%
    \put(0.43810726,0.05047422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofNaturalityBr.pdf}}%
    \put(0.4778743,0.05047422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofNaturalityBr.pdf}}%
    \put(0.73959881,0.18185136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofNaturalityBr.pdf}}%
    \put(0.66059126,0.18205166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofNaturalityBr.pdf}}%
    \put(0.69841838,0.13173007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${t'}{_{\!\!B_2}^1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofNaturalityBr.pdf}}%
    \put(0.74408667,0.21938339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofNaturalityBr.pdf}}%
    \put(0.66957463,0.21966461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.71647709,0.06638111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0.76419762,0.06638111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofNaturalityBr.pdf}}%
    \put(0.64489624,0.06638107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofNaturalityBr.pdf}}%
    \put(0.68466328,0.06638107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofNaturalityBr.pdf}}%
    \put(0.93834383,0.18194366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofNaturalityBr.pdf}}%
    \put(0.85143667,0.18212637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright_{\!2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofNaturalityBr.pdf}}%
    \put(0.91911075,0.10919646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{B}_1}_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofNaturalityBr.pdf}}%
    \put(0.9389746,0.21949375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofNaturalityBr.pdf}}%
    \put(0.86045703,0.21973926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0.84373183,0.06647332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofNaturalityBr.pdf}}%
    \put(0.87554551,0.06647332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofNaturalityBr.pdf}}%
    \put(0.92326616,0.06647332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofNaturalityBr.pdf}}%
    \put(0.95507985,0.06647332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{B_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofNaturalityBr.pdf}}%
    \put(0.17279021,0.13342497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.38319608,0.13470084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.59840491,0.13410955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.80237117,0.13463144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofPropertiesHalfBraidingOnModule.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofPropertiesHalfBraidingOnModule.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.17089123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23261446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.03378054,0.18278589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.10530417,0.18251924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.10492308,0.04221189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.05639752,0.04251711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.00798845,0.04309886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.14454301,0.111495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.03653758,0.07771378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.05210177,0.13323726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{M}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.21253679,0.11536946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.20606144,0.08921266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.28265384,0.0194741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.33045335,0.01909689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.19448291,0.20693276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.26617673,0.20749975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.26935866,0.16631521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.19479519,0.05775637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.31063039,0.10988433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.23371192,0.0189142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.4382603,0.099322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.43178497,0.07308953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.42020642,0.22305587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.51608491,0.22362285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.51926694,0.18243831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.42072174,0.04100837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.48416573,0.1396406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.50837736,0.003351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.55617688,0.00297379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.45943545,0.0027911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.69623007,0.13156822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.65750845,0.06502799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.67011456,0.21499432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.74986998,0.2155613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.74990134,0.17437674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.64644521,0.03302114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.67293676,0.08379466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.69359071,0.01085265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.7260394,0.01141254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.77403204,0.00996567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.87358428,0.09924634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.8555303,0.1827481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.9191626,0.18331508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.91919394,0.14213052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofPropertiesHalfBraidingOnModule.pdf}}%
    \put(0.85445151,0.03503732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.89533202,0.03559722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.94332467,0.03415035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.37077632,0.11141668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.59459454,0.11168904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.81192416,0.11250529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofPropertiesHalfBraidingOnModule2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofPropertiesHalfBraidingOnModule2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.49794603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2465902)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.25840526,0.09266494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.30520389,0.13760462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.27243461,0.2202192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.3290386,0.01105437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.18918061,0.0112167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.19029276,0.22082904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.276348,0.17894987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.08224633,0.19541202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.04755868,0.03693033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.11404315,0.03586154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(-0.00100766,0.03602382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.00010448,0.19602185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.08615969,0.15414269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.06326936,0.07833531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{hbl}^{\mathbf{M}}_X$\end{tabular}}}}%
    \put(0.25177799,0.06678652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.23962756,0.03420091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.27909221,0.01212319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.47341554,0.08542508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.47508816,0.15200755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.51223735,0.23675732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.54403413,0.00286294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.4041761,0.00302527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.40528825,0.23736715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.51615064,0.19548798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.46677349,0.05859508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.45531646,0.02648569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.49408774,0.00393176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.74377086,0.22848827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.63570976,0.01948576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.66162902,0.2290981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.74768425,0.18721892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0.69003796,0.07513321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.67784825,0.04326807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.69200907,0.14323089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.6564771,0.09398621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.76729869,0.01932343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.71735216,0.02039225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.87039757,0.11713769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t'_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.85181165,0.20407481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.91708183,0.20465638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.917114,0.16241173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofPropertiesHalfBraidingOnModule2.pdf}}%
    \put(0.85070509,0.05256198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{A'}$\end{tabular}}}}%
    \put(0.89263786,0.0531363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.94186583,0.05165218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.807083,0.11556347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.15626782,0.11517503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.36968617,0.114659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.58455947,0.11570246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> reminderGraphicalCalculus.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reminderGraphicalCalculus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.45751013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.152015)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reminderGraphicalCalculus.pdf}}%
    \put(0.01031166,0.07900991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reminderGraphicalCalculus.pdf}}%
    \put(0.00910398,0.04182414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.01198967,0.12600714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.04649485,0.07748037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= (f : X \to Y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reminderGraphicalCalculus.pdf}}%
    \put(0.26611118,0.04191022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reminderGraphicalCalculus.pdf}}%
    \put(0.2649035,0.00472443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reminderGraphicalCalculus.pdf}}%
    \put(0.26611118,0.0996714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reminderGraphicalCalculus.pdf}}%
    \put(0.26778918,0.14666862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.27853931,0.07474269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reminderGraphicalCalculus.pdf}}%
    \put(0.34872716,0.07046794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \circ f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reminderGraphicalCalculus.pdf}}%
    \put(0.36726513,0.03307242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reminderGraphicalCalculus.pdf}}%
    \put(0.37015081,0.11725544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.30844338,0.07238776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reminderGraphicalCalculus.pdf}}%
    \put(0.48042329,0.07041844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reminderGraphicalCalculus.pdf}}%
    \put(0.4792157,0.03323265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0.48210128,0.11741566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reminderGraphicalCalculus.pdf}}%
    \put(0.52168124,0.07041844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reminderGraphicalCalculus.pdf}}%
    \put(0.52047356,0.03323265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.52335933,0.11741566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reminderGraphicalCalculus.pdf}}%
    \put(0.60255641,0.07054414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.55832079,0.07142942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reminderGraphicalCalculus.pdf}}%
    \put(0.6029897,0.03323265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reminderGraphicalCalculus.pdf}}%
    \put(0.64424774,0.03323265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reminderGraphicalCalculus.pdf}}%
    \put(0.60587528,0.11741566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reminderGraphicalCalculus.pdf}}%
    \put(0.64713351,0.11741566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reminderGraphicalCalculus.pdf}}%
    \put(0.72633036,0.07054414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.68334716,0.07172412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reminderGraphicalCalculus.pdf}}%
    \put(0.72757402,0.03153813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X' \otimes X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reminderGraphicalCalculus.pdf}}%
    \put(0.72684954,0.11829976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y' \otimes Y}$\end{tabular}}}}%
    \put(0.85864841,0.08575893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.90757475,0.08537285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reminderGraphicalCalculus.pdf}}%
    \put(0.93393306,0.11249533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= c_{X,Y}$\end{tabular}}}}%
    \put(0.85864841,0.00324297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.90757475,0.00285689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reminderGraphicalCalculus.pdf}}%
    \put(0.93393306,0.02997936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= c_{Y,X}^{-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> structureCoend.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'structureCoend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.66032349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16356478)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{structureCoend.pdf}}%
    \put(0.06238716,0.10519781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{structureCoend.pdf}}%
    \put(0.07427756,0.15380734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{structureCoend.pdf}}%
    \put(0.02544372,0.04410275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{structureCoend.pdf}}%
    \put(0.00826142,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{structureCoend.pdf}}%
    \put(0.04325416,0.00302886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{structureCoend.pdf}}%
    \put(0.11284321,0.04511209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_Q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{structureCoend.pdf}}%
    \put(0.09574328,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{structureCoend.pdf}}%
    \put(0.13073602,0.00302886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{structureCoend.pdf}}%
    \put(0.24883121,0.10556634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{K \,\otimes\, Q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{structureCoend.pdf}}%
    \put(0.32319617,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Q$\end{tabular}}}}%
    \put(0.28820336,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Q^*}$\end{tabular}}}}%
    \put(0.21821791,0.00302882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0.25321056,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{structureCoend.pdf}}%
    \put(0.27548581,0.15380734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{structureCoend.pdf}}%
    \put(0.4542225,0.1051189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{structureCoend.pdf}}%
    \put(0.44170135,0.15380736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{structureCoend.pdf}}%
    \put(0.46285299,0.04410275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{structureCoend.pdf}}%
    \put(0.4456707,0.00302884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{structureCoend.pdf}}%
    \put(0.48066344,0.00302886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{structureCoend.pdf}}%
    \put(0.49419058,0.15380735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{structureCoend.pdf}}%
    \put(0.6028239,0.09659186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{structureCoend.pdf}}%
    \put(0.58564167,0.0205252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{structureCoend.pdf}}%
    \put(0.69030576,0.09659186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{structureCoend.pdf}}%
    \put(0.70811633,0.02052526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{structureCoend.pdf}}%
    \put(0.60791692,0.14505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{structureCoend.pdf}}%
    \put(0.69539886,0.14505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{structureCoend.pdf}}%
    \put(0.83503017,0.1064248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\mathscr{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{structureCoend.pdf}}%
    \put(0.83902486,0.04410273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{structureCoend.pdf}}%
    \put(0.82184268,0.00302886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{structureCoend.pdf}}%
    \put(0.85683536,0.00302888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{structureCoend.pdf}}%
    \put(0.93556903,0.03802161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{K^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{structureCoend.pdf}}%
    \put(0.98805814,0.03802162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_K$\end{tabular}}}}%
    \put(0.17418506,0.07614883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.53449209,0.07601558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.90467476,0.07580628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> twist.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.55630579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60171723)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twist.pdf}}%
    \put(0.07207002,0.354346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twist.pdf}}%
    \put(0.09113799,0.28325566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.20444891,0.28327962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.09102241,0.3180019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.19029023,0.31225433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twist.pdf}}%
    \put(0.20154571,0.55012563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twist.pdf}}%
    \put(0.07800473,0.55372349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twist.pdf}}%
    \put(0.21191156,0.354824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twist.pdf}}%
    \put(0.38650539,0.35562365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twist.pdf}}%
    \put(0.39764566,0.48906208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.51955306,0.48747971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.44311932,0.58064211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.46746773,0.5315818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{twist.pdf}}%
    \put(0.51598099,0.55140333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{twist.pdf}}%
    \put(0.3924401,0.55500119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{twist.pdf}}%
    \put(0.5263469,0.35610165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{twist.pdf}}%
    \put(0.2992007,0.43367484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.70160703,0.37420491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.82258226,0.37170329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.75269197,0.4676207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.776779,0.41839995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.82197944,0.43671584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{twist.pdf}}%
    \put(0.69843839,0.44031394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{twist.pdf}}%
    \put(0.9128099,0.43093309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset$\end{tabular}}}}%
    \put(0.61383931,0.43520823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{twist.pdf}}%
    \put(-0.00093048,0.20915886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.08567361,0.14759854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.20829894,0.14721137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.17272518,0.24721715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.13238963,0.21735417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.20577801,0.21135375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{twist.pdf}}%
    \put(0.08223686,0.21495165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{twist.pdf}}%
    \put(0.29523973,0.20898606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset =\mathcal{R}\bigl( v_{[1]} \otimes (w_i)_{[1]} \bigr)$\end{tabular}}}}%
    \put(0.56652998,0.13685677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(w_i)_{[0]}$\end{tabular}}}}%
    \put(0.76868747,0.13696583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.71756813,0.25369315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0.66607537,0.20328404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.7625257,0.21051112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{twist.pdf}}%
    \put(0.60666752,0.2160245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{twist.pdf}}%
    \put(0.65993552,0.12942103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{twist.pdf}}%
    \put(0.71396478,0.12249813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^i$\end{tabular}}}}%
    \put(0.63229927,0.18357915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(-0.00015126,0.07730652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\mathcal{R}\bigl( v_{[1]} \otimes w_{[1]} \bigr)$\end{tabular}}}}%
    \put(0.2293048,0.01081526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{[0]}$\end{tabular}}}}%
    \put(0.39230414,0.0092187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{[2]}$\end{tabular}}}}%
    \put(0.29688461,0.07303521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_V$\end{tabular}}}}%
    \put(0.38863362,0.0806795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{twist.pdf}}%
    \put(0.24166584,0.08508612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{twist.pdf}}%
    \put(0.28853055,0.00268517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{[0]}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{twist.pdf}}%
    \put(0.34494707,0.00506829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon_{\OO}$\end{tabular}}}}%
    \put(0.26648844,0.05276746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{twist.pdf}}%
    \put(0.87070429,0.20748555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{twist.pdf}}%
    \put(0.4902331,0.07834849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\smallblacktriangleright \,\emptyset$\end{tabular}}}}%
  \end{picture}%
\endgroup%

